An ATCA Survey of Sagittarius~B2 at 7~mm: Chemical Complexity Meets Broadband Interferometry

We present a 30 - 50 GHz survey of Sagittarius B2(N) conducted with the Australia Telescope Compact Array (ATCA) with 5 - 10 arcsec resolution. This work releases the survey data and demonstrates the utility of scripts that perform automated spectral line fitting on broadband line data. We describe the line-fitting procedure, evaluate the performance of the method, and provide access to all data and scripts. The scripts are used to characterize the spectra at the positions of three HII regions, each with recombination line emission and molecular line absorption. Towards the most line-dense of the three regions characterised in this work, we detect ~500 spectral line components of which ~90 per cent are confidently assigned to H and He recombination lines and to 53 molecular species and their isotopologues. The data reveal extremely subthermally excited molecular gas absorbing against the continuum background at two primary velocity components. Based on the line radiation over the full spectra, the molecular abundances and line excitation in the absorbing components appear to vary substantially towards the different positions, possibly indicating that the two gas clouds are located proximate to the star forming cores instead of within the envelope of Sgr B2. Furthermore, the spatial distributions of species including CS, OCS, SiO, and HNCO indicate that the absorbing gas components likely have high UV-flux. Finally, the data contain line-of-sight absorption by $\sim$15 molecules observed in translucent gas in the Galactic Center, bar, and intervening spiral arm clouds, revealing the complex chemistry and clumpy structure of this gas. Formamide (NH$_2$CHO) is detected for the first time in a translucent cloud.

==> (inline-0) <==
\begin{longtable}{lllrrrr}
%\fontsize{10}{12}
%\centering
\caption{Line identifications and fit parameters towards K6.}
\label{bigTable_K6}\\  
 \hline \hline
Line Rest & Species & Transition & Fit Velocity  & Height & Width & $\int I_v dv$\\  
  Freq \footnotesize{(MHz)} &  &  & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$)} & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$ \hspace{.7mm} } \\  
  &&&&&& \footnotesize{ $\times$\,\kmss)}\\ 
\hline 
 \endfirsthead
 
\multicolumn{7}{c} 
 {{\bfseries \tablename\ \thetable{} -- Line Identifications and Fit Parameters towards K6}} \\  
 \hline
 
Line Rest & Species & Transition & Fit Velocity  & Height & Width & $\int I_v dv$\\  
  Freq \footnotesize{(MHz)} &  &  & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$)} & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$ \hspace{.7mm} } \\  
 &&&&&& \footnotesize{ $\times$\,\kmss)}\\ 
 \hline 
 \endhead
 
\hline \multicolumn{7}{|r|}{{Continued on next page}} \\  \hline 
 \endfoot
 
\hline \hline
 \endlastfoot 
 
29853.31 & U & \hspace{4mm}------   & 64.0 & 0.20 & 19.7 & 4.3 \\   
29901.40 & CH$_3$OCH$_3$ & 1$_{10}$-1$_{01}$EE/AA/AE/EA & 64.2 & -0.64 & 20.2 & -13.9 \\   
29914.49 & NH$_3$ & (11,11) & 83.4 & -2.51 & 12.5 & -29.5 \\   
 &  &  & 64.6 & -4.96 & 15.9 & -83.5 \\   
 &  &  & 11.3 & -0.52 & 18.6 & -11.4 \\   
29956.11 & U &  \hspace{4mm}------   & 64.0 & -0.23 & 20.1 & -4.9 \\   
29971.48 & Hydrogen & H(75)$\beta$ & 84.6 & 1.20 & 26.2 & 33.6 \\   
 &  &  & 61.8 & 1.82 & 32.3 & 62.7 \\   
29979.38 & {\it t-}CH$_3$CH$_2$OH & 3$_{12}$-3$_{03}$ & $^{[1]}$81.2 & 0.41 & 12.5 & 5.5 \\   
 &  &  & 62.0 & -0.29 & 11.5 & -3.6 \\   
30001.55 & SO & 1$_{0}$-0$_{1}$ & 84.4 & -11.73 & 13.5 & -150.3 \\   
 &  &  & 64.2 & -27.56 & 15.4 & -451.7 \\   
 &  &  & 8.9 & -1.25 & 21.2 & -30.5 \\   
 &  &  & -32.4 & -0.27 & 22.9 & -6.5 \\   
 &  &  & -106.3 & -0.54 & 10.9 & -6.3 \\   
30180.60 & NaCN/NaNC$^{BC}$ & 2$_{12}$-1$_{11}$ & 74.4 & -0.19 & 20.4 & -4.2 \\   
30239.76 & U &  \hspace{4mm}------   & 64.0 & -0.22 & 16.1 & -3.8 \\   
30256.04 & U &  \hspace{4mm}------   & 64.0 & -0.17 & 28.6 & -5.1 \\   
30500.20 & Hydrogen & H(85)$\gamma$ & 72.9 & 0.90 & 37.3 & 35.6 \\   
 &  &  & 51.1 & 0.38 & 18.6 & 7.5 \\   
30513.96 & Hydrogen & H(106)$\zeta$ & 79.1 & 0.29 & 46.4 & 14.4 \\   
30707.38 & Hydrogen & H(93)$\delta$ & 74.3 & 0.43 & 49.7 & 22.7 \\   
30722.67 & U? &  \hspace{4mm}------   & 64.0 & 0.22 & 90.9 & 21.3 \\   
31002.30 & CH$_3$CH$_2$CHO & 3$_{21}$-2$_{12}$ & 65.9 & -0.25 & 33.6 & -8.9 \\   
31106.15 & CH$_3$OCH$_3$ & 2$_{11}$-2$_{02}$EE/AA/AE/EA & 65.1 & -1.06 & 23.2 & -26.1 \\   
31186.68 & Hydrogen & H(74)$\beta$ & 66.8 & 2.23 & 39.9 & 102.6 \\   
31199.39 & Helium & He(74)$\beta$ & 73.5 & 0.22 & 36.9 & 8.7 \\   
31223.31 & Hydrogen & H(59)$\alpha$ & 78.3 & 7.51 & 29.2 & 233.7 \\   
 &  &  & 55.7 & 5.95 & 23.1 & 146.5 \\   
31236.04 & Helium & He(59)$\alpha$ & 89.7 & 0.32 & 16.6 & 5.7 \\   
 &  &  & 65.3 & 0.71 & 34.8 & 26.2 \\   
31262.33 & NaCN/NaNC & 2$_{02}$-1$_{01}$ & 62.0 & -0.66 & 15.8 & -11.1 \\   
31424.94 & NH$_3$ & (12,12) & 84.5 & -2.50 & 13.3 & -35.5 \\   
 &  &  & 65.2 & -7.30 & 19.4 & -150.5 \\   
 &  &  & 8.2 & -0.56 & 25.6 & -15.4 \\   
31482.38 & Hydrogen & H(99)$\epsilon$ & 75.6 & 0.31 & 45.0 & 14.8 \\   
31583.40 & Hydrogen & H(84)$\gamma$ & 77.7 & 0.84 & 33.4 & 30.0 \\   
 &  &  & 51.2 & 0.49 & 23.6 & 12.2 \\   
31698.47 & Hydrogen & H(92)$\delta$ & 68.7 & 0.28 & 33.6 & 10.1 \\   
31727.07 & {\it cis-}CH$_2$OHCHO & 5$_{23}$-5$_{14}$ & 77.6 & -0.25 & 13.7 & -3.6 \\   
 &  &  & 60.9 & -0.26 & 11.7 & -3.2 \\   
31833.03 & {\it cis-}CH$_2$OHCHO & 6$_{24}$-6$_{15}$ & 61.2 & -0.22 & 20.1 & -4.8 \\   
31911.20 & CH$_3$CH$_2$CHO & 3$_{21}$-2$_{20}$ & 65.4 & -0.27 & 10.0 & -2.9 \\   
31951.78 & HC$_5$N & 12-11 & 84.8 & -0.34 & 8.6 & -3.1 \\   
 &  &  & 64.2 & -1.78 & 12.6 & -23.9 \\   
32373.67 & NaCN/NaNC & 2$_{11}$-1$_{10}$ & 62.8 & -0.29 & 28.1 & -8.6 \\   
32398.56 & $^{13}$CH$_3$OH$^{Maser}$ & 4$_{-1,4}$-3$_{03}$ & 82.3 & 0.93 & 12.6 & 12.5 \\   
 &  &  & 62.8 & 0.40 & 10.7 & 4.6 \\   
32432.32 & Hydrogen & H(98)$\epsilon$ & 74.0 & 0.26 & 44.3 & 12.1 \\   
32468.48 & Hydrogen & H(73)$\beta$ & 78.2 & 1.92 & 32.8 & 66.8 \\   
 &  &  & 55.1 & 1.36 & 23.8 & 34.4 \\   
32627.30 & {\it l-}C$_3$H$^{Adj}$ & J=$\frac{3}{2}$-$\frac{1}{2}$ $\Omega$=$\frac{1}{2}$ F=2-1f & 63.7 & -0.50 & 17.2 & -9.2 \\   
 &  &  & 14.5 & -0.16 & 12.0 & -2.1 \\   
 &  &  & $^{[2]}$-2.5 & -0.31 & 18.8 & -6.1 \\   
32640.21 & U &  \hspace{4mm}------   & $^{[3]}$64.0 & -0.31 & 26.2 & -8.7 \\   
32627.30 & {\it l-}C$_3$H & J=$\frac{3}{2}$-$\frac{1}{2}$ $\Omega$=$\frac{1}{2}$ F=2-1f & -108.5 & -0.20 & 21.1 & -4.5 \\   
32660.65 & {\it l-}C$_3$H$^{Adj}$ & J=$\frac{3}{2}$-$\frac{1}{2}$ $\Omega$=$\frac{1}{2}$ F=2-1e & 62.6 & -0.66 & 11.7 & -8.3 \\   
32663.38 & {\it l-}C$_3$H$^{Adj}$ & J=$\frac{3}{2}$-$\frac{1}{2}$ $\Omega$=$\frac{1}{2}$ F=1-0e & 61.8 & -0.19 & 10.5 & -2.1 \\   
32660.65 & {\it l}-C$_3$H$^{Adj}$ & J=$\frac{3}{2}$-$\frac{1}{2}$ $\Omega$=$\frac{1}{2}$ F=2-1e & 17.4 & -0.20 & 24.8 & -5.3 \\   
 &  &  & $^{[4]}$-2.1 & -0.33 & 14.7 & -5.2 \\   
32672.52 & {\it cis-}CH$_2$OHCHO & 4$_{22}$-4$_{13}$ & 83.8 & -0.42 & 12.1 & -5.4 \\   
 &  &  & 62.3 & -0.63 & 16.0 & -10.8 \\   
32660.65 & {\it l-}C$_3$H &J=$\frac{3}{2}$-$\frac{1}{2}$ $\Omega$=$\frac{1}{2}$ F=2-1e & -105.6 & -0.20 & 15.5 & -3.3 \\   
32709.18 & CH$_3$CHO & 4$_{04}$-3$_{13}$A & 63.8 & -0.34 & 15.3 & -5.6 \\   
32718.50 & Hydrogen & H(83)$\gamma$ & 66.7 & 0.92 & 45.5 & 46.0 \\   
32732.67 & Hydrogen & H(91)$\delta$ & 71.7 & 0.62 & 40.6 & 26.8 \\   
32742.82 & {\it t-}CH$_3$CH$_2$OH & 4$_{13}$-4$_{04}$ & 62.5 & -0.56 & 15.1 & -9.0 \\   
32852.20 & Hydrogen & H(58)$\alpha$ & 83.7 & 5.60 & 27.2 & 169.2 \\   
 &  &  & 60.0 & 8.10 & 28.0 & 244.9 \\   
32865.58 & Helium & He(58)$\alpha$ & 83.5 & 0.52 & 25.5 & 14.2 \\   
 &  &  & 60.3 & 0.65 & 23.4 & 16.1 \\   
32978.23 & CH$_3$OCH$_3$ & 3$_{12}$-3$_{03}$EE/AA/AE/EA & 66.5 & -1.41 & 25.0 & -37.5 \\   
33051.62 & CH$_3$C$_3$N & 8$_{0}$-7$_{0}$/8$_{1}$-7$_{1}$ & 85.6 & -0.27 & 12.8 & -3.7 \\   
 &  &  & 64.7 & -0.52 & 13.6 & -7.4 \\   
33156.85 & NH$_3$ & (13,13) & 83.1 & -1.40 & 11.7 & -17.4 \\   
 &  &  & 64.7 & -3.52 & 14.7 & -54.9 \\   
 &  &  & 3.8 & -0.35 & 16.2 & -6.0 \\   
33181.67 & Hydrogen & H(103)$\zeta$ & 68.4 & 0.18 & 54.8 & 10.5 \\   
33236.47 & CH$_3$CHO & 4$_{04}$-3$_{13}$E & 62.4 & -0.43 & 13.4 & -6.2 \\   
33345.23 & {\it cis-}CH$_2$OHCHO$^{BC}$ & 7$_{25}$-7$_{16}$ & 72.5 & -0.26 & 25.9 & -7.1 \\   
33354.01 & {\it cis-}CH$_2$OHCHO$^{BC}$ & 2$_{12}$-1$_{01}$ & 68.1 & -0.23 & 37.7 & -9.1 \\   
33420.88 & Hydrogen & H(97)$\epsilon$ & 68.2 & 0.34 & 49.7 & 18.2 \\   
33455.99 & U &  \hspace{4mm}------   & 64.0 & -0.21 & 11.8 & -2.6 \\   
33562.12 & (CH$_3$)$_2$CO? & 3$_{03}$-2$_{12}$EE & $^{[5]}$68.3 & -0.30 & 16.0 & -5.1 \\   
33704.82 & CH$_2$NH & 1$_{11}$-2$_{02}$ & 82.1 & -5.77 & 14.5 & -89.3 \\   
 &  &  & 63.2 & -8.11 & 15.9 & -137.5 \\   
33751.37 & CCS & 3$_2$-2$_1$ & 83.7 & -0.87 & 10.8 & -10.0 \\   
 &  &  & 64.0 & -5.79 & 17.7 & -107.5 \\   
 &  &  & 7.3 & -0.41 & 30.6 & -10.7 \\   
 &  &  & -34.5 & -0.24 & 15.4 & -4.0 \\   
 &  &  & -105.7 & -0.24 & 39.5 & -10.2 \\   
33812.37 & Hydrogen & H(90)$\delta$ & 69.8 & 0.53 & 46.8 & 26.5 \\   
33821.51 & Hydrogen & H(72)$\beta$ & 70.3 & 2.22 & 46.9 & 116.9 \\   
33908.67 & Hydrogen & H(82)$\gamma$ & 82.4 & 0.77 & 27.4 & 22.3 \\   
 &  &  & 59.2 & 0.84 & 26.4 & 23.5 \\   
34092.97 & (CH$_3$)$_2$CO & 3$_{13}$-2$_{02}$EE & 62.7 & -0.35 & 13.3 & -4.9 \\   
34156.88 & CH$_3$OCHO & 3$_{13}$-2$_{12}$E/A & 60.1 & -0.67 & 21.2 & -15.2 \\   
34225.47 & {\it cis-}CH$_2$OHCHO & 3$_{21}$-3$_{12}$ & 64.9 & -0.26 & 25.3 & -7.1 \\   
34285.54 & U &  \hspace{4mm}------   & 64.0 & -0.34 & 14.3 & -5.2 \\   
34351.45 & H$_2$CS & 1$_{01}$-0$_{00}$ & 63.8 & -2.46 & 14.7 & -38.5 \\   
34408.63 & HSCN & 3$_{03}$-2$_{02}$ & 62.3 & -0.88 & 13.2 & -12.4 \\   
34450.03 & Hydrogen & H(96)$\epsilon$ & 65.7 & 0.36 & 67.9 & 25.7 \\   
34596.38 & Hydrogen & H(57)$\alpha$ & 90.0 & 3.08 & 18.9 & 70.3 \\   
 &  &  & 64.5 & 8.28 & 37.5 & 332.2 \\   
34610.48 & Helium & He(57)$\alpha$ & 82.9 & 0.65 & 21.7 & 14.9 \\   
 &  &  & 61.0 & 0.68 & 17.8 & 12.9 \\   
34614.38 & HC$_5$N & 13-12 & 62.4 & -1.43 & 13.5 & -20.5 \\   
34674.19 & U & \hspace{4mm}------    & 64.0 & 0.23 & 59.2 & 14.8 \\   
34684.37 & CCCS$^{B}$ & 6-5 & $^{[6]}$67.8 & -0.71 & 22.4 & -16.9 \\   
34768.97 & {\it t-}CH$_2$CHCHO & 4$_{14}$-3$_{13}$ & 83.5 & -0.26 & 9.3 & -2.6 \\   
 &  &  & 65.2 & -0.24 & 9.5 & -2.4 \\   
34824.07 & CH$_3$CH$_2$CN & 4$_{14}$-3$_{13}$ & 64.6 & -1.98 & 12.4 & -26.1 \\   
34940.09 & Hydrogen & H(89)$\delta$ & 66.0 & 0.42 & 40.7 & 18.2 \\   
35065.73 & CH$_2$NH & 3$_{03}$-2$_{12}$ & $^{[1]}$85.7 & 1.82 & 13.1 & 25.3 \\   
 &  &  & $^{[1]}$67.0 & 2.37 & 17.0 & 42.9 \\   
35134.30 & NH$_3$ & (14,14) & 83.7 & -0.79 & 9.6 & -8.0 \\   
 &  &  & 65.7 & -2.54 & 16.1 & -43.5 \\   
35157.27 & Hydrogen & H(81)$\gamma$ & 83.8 & 0.64 & 27.7 & 18.7 \\   
 &  &  & 57.3 & 0.87 & 27.9 & 25.7 \\   
35250.77 & Hydrogen & H(71)$\beta$ & 78.2 & 1.79 & 35.4 & 67.5 \\   
 &  &  & 54.5 & 1.42 & 24.1 & 36.5 \\   
35267.41 & H$^{13}$CCCN & 4-3 & 63.4 & -2.09 & 14.4 & -32.1 \\   
35360.93 & {\it c-}C$_3$H$_2$  & 4$_{40}$-4$_{31}$ & 64.1 & -0.91 & 10.2 & -9.8 \\   
35468.17 & (CH$_3$)$_2$CO? & 2$_{21}$-1$_{10}$AA & $^{[7]}$65.8 & -0.34 & 10.2 & -3.7 \\   
35521.88 & Hydrogen & H(95)$\epsilon$ & 66.8 & 0.31 & 49.1 & 16.3 \\   
35586.91 & U? & \hspace{4mm}------    & 64.0 & -0.27 & 34.5 & -10.0 \\   
35593.41 & CH$_3$OCH$_3$ & 4$_{13}$-4$_{04}$EE/AA/AE/EA & 60.8 & -0.98 & 28.9 & -30.3 \\   
35722.21 & CH$_3$CH$_2$CN & 4$_{04}$-3$_{03}$ & 83.3 & -0.55 & 9.7 & -5.7 \\   
 &  &  & 64.8 & -2.49 & 12.4 & -32.7 \\   
35733.12 & $^{13}$CH$_3$CN & 2$_{0}$-1$_{0}$/2$_{1}$-1$_{1}$ & 65.4 & -0.94 & 22.6 & -22.7 \\   
35779.25 & {\it Z-}CH$_3$CHNH & 2$_{12}$-1$_{11}$A & 66.6 & -0.24 & 25.3 & -6.3 \\   
35791.73 & CH$_3$CH$_2$CN & 4$_{23}$-3$_{22}$ F=4-3 & 64.9 & -0.39 & 27.4 & -11.4 \\   
35837.33 & CH$_3$CHO & 2$_{12}$-1$_{10}$E & 64.6 & -0.36 & 13.5 & -5.1 \\   
35865.83 & CH$_3$CH$_2$CN$^{Adj}$ & 4$_{22}$-3$_{21}$ F=4-3 & 85.3 & -0.24 & 14.1 & -3.5 \\   
 &  &  & 63.8 & -0.41 & 15.8 & -6.8 \\   
35893.63 & CH$_3$OCHO? & 2$_{12}$-1$_{01}$E & $^{[8]}$61.0 & -0.24 & 20.0 & -5.1 \\   
35903.32 & {\it cis-}CH$_2$OHCHO$^{Adj}$ & 2$_{20}$-2$_{11}$ & 85.0 & -0.15 & 16.3 & -2.6 \\   
 &  &  & 60.1 & -0.22 & 25.1 & -5.9 \\   
35906.98 & U & \hspace{4mm}------    & 64.0 & -0.26 & 13.8 & -3.8 \\   
36102.22 & CH$_3$OCHO & 3$_{03}$-2$_{02}$E & 62.3 & -0.55 & 12.8 & -7.5 \\   
36104.79 & CH$_3$OCHO & 3$_{03}$-2$_{02}$A & 62.2 & -0.54 & 10.9 & -6.2 \\   
36118.53 & Hydrogen & H(88)$\delta$ & 86.4 & 0.40 & 37.5 & 16.0 \\   
 &  &  & 55.1 & 0.47 & 24.9 & 12.5 \\   
36169.29 & CH$_3$OH$^{Maser, Adj}$ & 4$_{-1,4}$-3$_{03}$ & 82.9 & 182.10 & 9.2 & 1614.3 \\   
 &  &  & 1.5 & 0.33 & 17.9 & 6.6 \\   
36202.04 & SO & 2$_{3}$-2$_{2}$ & $^{[9]}$64.9 & 0.37 & 10.1 & 3.9 \\   
36237.99 & HC$^{13}$CCN & 4-3 & 81.4 & -0.63 & 10.5 & -7.0 \\   
 &  &  & $^{[10]}$63.3 & -2.95 & 11.9 & -37.4 \\   
36241.44 & HCC$^{13}$CN & 4-3 & 64.0 & -1.99 & 18.0 & -38.1 \\   
36299.95 & H$_2$COH$^+$ & 1$_{11}$-2$_{02}$ & 80.4 & -0.37 & 11.4 & -4.5 \\   
 &  &  & 62.8 & -0.56 & 12.6 & -7.5 \\   
36309.63 & SiS & 2-1 & 62.9 & -1.00 & 12.9 & -13.8 \\   
36392.32 & HC$_3$N & 4-3 & 82.5 & -9.27 & 11.3 & -102.3 \\   
 &  &  & 62.8 & -21.17 & 16.4 & -370.7 \\   
 &  &  & 3.6 & -0.89 & 13.9 & -20.8 \\   
 &  &  & -107.2 & -0.34 & 8.0 & -3.0 \\   
36417.24 & {\it t-}CH$_3$CH$_2$OH & 5$_{14}$-5$_{05}$ & 80.1 & -0.31 & 11.0 & -3.7 \\   
 &  &  & 62.0 & -0.34 & 11.8 & -4.3 \\   
36466.26 & Hydrogen & H(56)$\alpha^{B}$ & $^{[11]}$87.3 & 5.15 & 20.1 & 115.2 \\   
 &  &  & $^{[11]}$60.2 & 8.66 & 34.5 & 317.6 \\   
36481.12 & Helium & He(56)$\alpha$ & 84.7 & 0.54 & 27.1 & 15.6 \\   
 &  &  & 63.9 & 0.48 & 9.6 & 4.9 \\   
36488.81 & OCS & 3-2 & $^{[12]}$62.8 & -1.40 & 11.5 & -17.1 \\   
36492.76 & U & \hspace{4mm}------    & 64.0 & -0.33 & 19.0 & -6.7 \\   
36638.68 & Hydrogen & H(94)$\epsilon$ & 73.6 & 0.26 & 42.2 & 11.9 \\   
36657.47 & CH$_3$OCHO & 3$_{22}$-2$_{21}$A & 65.9 & -0.27 & 12.4 & -3.6 \\   
36739.67 & CH$_3$CH$_2$CN & 4$_{13}$-3$_{12}$ & 82.0 & -0.41 & 10.7 & -4.7 \\   
 &  &  & 62.6 & -2.11 & 11.6 & -26.0 \\   
36761.72 & Hydrogen & H(70)$\beta$ & 87.1 & 1.16 & 23.4 & 29.0 \\   
 &  &  & 59.6 & 1.89 & 32.7 & 65.9 \\   
36777.28 & CH$_3^{13}$CN & 2$_{0}$-1$_{0}$/2$_{1}$-1$_{1}$ & 76.1 & -0.44 & 30.7 & -14.4 \\   
 &  &  & 64.2 & -0.50 & 17.3 & -9.2 \\   
36795.47 & CH$_3$CN & 2$_{0}$-1$_{0}$/2$_{1}$-1$_{1}$ & 79.3 & -8.75 & 21.4 & -199.7 \\   
 &  &  & 64.1 & -18.38 & 18.2 & -355.9 \\   
 &  &  & 12.4 & -0.63 & 22.9 & -43.8 \\   
 &  &  & -89.4 & -0.28 & 34.1 & -10.3 \\   
 &  &  & -103.6 & -0.47 & 14.6 & -7.4 \\   
36930.70 &{\it  Z-}CH$_3$CHNH & 2$_{02}$-1$_{01}$E/A & 59.2 & -0.59 & 25.8 & -16.3 \\   
36939.70 & U &  \hspace{4mm}------   & 64.0 & -0.30 & 29.0 & -9.4 \\   
37018.92 & CH$_2$CHCN & 4$_{14}$-3$_{13}$ & 79.7 & -0.50 & 10.9 & -5.8 \\   
 &  &  & 62.8 & -1.93 & 11.5 & -23.6 \\   
37106.79 & U &  \hspace{4mm}------   & 64.0 & -0.21 & 38.3 & -8.7 \\   
37182.66 & CH$_3$C$_3$N$^{B}$ & 9$_{1}$-8$_{1}$/9$_{0}$-7$_{0}$ & $^{[13]}$63.4 & -0.37 & 10.8 & -4.3 \\   
37276.99 & HC$_5$N & 14-13 & 83.4 & -0.43 & 12.2 & -5.6 \\   
 &  &  & 63.6 & -1.56 & 10.7 & -17.7 \\   
37350.57 & Hydrogen & H(87)$\delta$ & 82.1 & 0.42 & 40.5 & 17.9 \\   
37370.88 & U? & \hspace{4mm}------    & 64.0 & -0.29 & 16.1 & -4.9 \\   
37385.12 & NH$_3^{B}$ & (15,15) & $^{[14]}$78.4 & -2.33 & 16.1 & -39.8 \\   
 &  &  & $^{[14]}$60.8 & -1.61 & 17.2 & -29.4 \\   
 &  &  & 14.5 & -0.41 & 15.2 & -6.6 \\   
37464.17 & CH$_3$CHO & 2$_{12}$-1$_{11}$A & 80.8 & -2.03 & 10.1 & -20.9 \\   
 &  &  & 63.3 & -4.84 & 12.8 & -64.4 \\   
37476.99 & U  &  \hspace{4mm}------  & $^{[15]}$64.0 & -0.29 & 9.9 & -3.0 \\   
37686.87 & CH$_3$CHO & 2$_{12}$-1$_{11}$E & 80.4 & -1.53 & 11.8 & -19.2 \\   
 &  &  & 62.6 & -4.47 & 12.7 & -58.4 \\   
37703.70 & CH$_3$OH & 7$_{-2,6}$-8$_{-1,8}$ & 83.4 & -1.34 & 10.8 & -15.5 \\   
 &  &  & 62.8 & -0.96 & 12.1 & -12.4 \\   
37802.79 & Hydrogen & H(93)$\epsilon$ & 75.2 & 0.33 & 42.7 & 15.2 \\   
37844.59 & Hydrogen & H(79)$\gamma$ & 87.6 & 0.64 & 19.6 & 13.4 \\   
 &  &  & 61.2 & 0.81 & 33.6 & 29.0 \\   
37904.85 & CH$_2$CHCN & 4$_{04}$-3$_{03}$ & 81.0 & -1.00 & 11.7 & -12.4 \\   
 &  &  & 63.2 & -3.64 & 11.9 & -44.0 \\   
38241.47 & Na$^{37}$Cl? & 3-2 & 64.1 & -0.27 & 10.2 & -3.0 \\   
38271.02 & {\it E-}HNCHCN & 4$_{04}$-3$_{03}$ & 63.0 & -0.51 & 9.7 & -5.3 \\   
38360.27 & Hydrogen & H(69)$\beta$ & 87.4 & 1.26 & 20.2 & 27.0 \\   
 &  &  & 60.0 & 2.04 & 34.9 & 75.8 \\   
38439.65 & U &  \hspace{4mm}------   & 64.0 & -0.29 & 12.6 & -3.9 \\   
38445.25 & U & \hspace{4mm}------    & 64.0 & -0.27 & 10.4 & -3.0 \\   
38473.36 & Hydrogen & H(55)$\alpha$ & 88.7 & 4.26 & 19.6 & 91.7 \\   
 &  &  & 62.6 & 7.63 & 34.6 & 281.1 \\   
38489.04 & Helium & He(55)$\alpha$ & 88.8 & 0.38 & 14.4 & 5.8 \\   
 &  &  & 58.0 & 0.62 & 28.0 & 18.4 \\   
38506.04 & CH$_3$CHO & 2$_{02}$-1$_{01}$E & 81.1 & -3.27 & 9.8 & -33.6 \\   
 &  &  & 63.4 & -8.42 & 13.3 & -113.7 \\   
38512.11 & CH$_3$CHO & 2$_{02}$-1$_{01}$A & 81.1 & -2.89 & 12.5 & -38.1 \\   
 &  &  & 63.1 & -9.58 & 12.6 & -125.5 \\  
 &  &  & 12.5 & -0.51 & 14.6 & -13.4 \\    
38639.30 & Hydrogen & H(86)$\delta$ & 74.4 & 0.33 & 44.9 & 16.0 \\   
 &  &  & 52.7 & 0.29 & 23.1 & 7.2 \\   
38847.73 & CH$_2$CHCN & 4$_{13}$-3$_{12}$ & 82.6 & -0.57 & 9.6 & -5.8 \\   
 &  &  & 63.7 & -1.86 & 13.4 & -26.5 \\   
38908.94 & U? & \hspace{4mm}------    & 64.0 & -0.32 & 9.1 & -3.1 \\   
38976.13 & CH$_3$OCHO & 3$_{12}$-2$_{11}$E & 64.3 & -0.25 & 14.2 & -3.7 \\   
38980.81 & CH$_3$OCHO & 3$_{12}$-2$_{11}$A & 63.9 & -0.35 & 13.4 & -5.0 \\   
39016.76 & Hydrogen & H(92)$\epsilon$ & 69.6 & 0.24 & 54.2 & 13.6 \\   
39047.30 & CH$_3$OCH$_3$ & 5$_{14}$-5$_{05}$EE/AA/AE/EA & 69.9 & -0.54 & 27.7 & -15.8 \\   
39291.42 & Hydrogen & H(78)$\gamma$ & 69.2 & 0.55 & 48.0 & 27.8 \\   
39362.50 & CH$_3$CHO & 2$_{11}$-1$_{10}$E & 81.0 & -1.20 & 8.9 & -11.4 \\   
 &  &  & 63.9 & -4.21 & 12.0 & -53.7 \\   
39571.33 & CCCN & N=4-3 J=$\frac{9}{2}$-$\frac{7}{2}$ & 81.1 & -0.34 & 7.7 & -2.8 \\   
 &  &  & 64.1 & -0.48 & 11.1 & -5.7 \\   
39581.58 & {\it c-}H$_2$COCH$_2$? & 1$_{01}$-0$_{00}$ & 63.6 & -0.57 & 12.9 & -7.9 \\   
39590.21 & CCCN$^{B}$ & N=4-3 J=$\frac{7}{2}$-$\frac{5}{2}$ & $^{[16]}$66.0 & -0.57 & 8.2 & -5.0 \\   
39594.29 & CH$_3$CHO & 2$_{11}$-1$_{10}$A & 81.8 & -1.63 & 13.0 & -22.5 \\   
 &  &  & 63.1 & -3.67 & 11.7 & -49.9 \\   
39712.47 & U &  \hspace{4mm}------   & 64.0 & -0.52 & 13.2 & -7.4 \\   
39725.38 & NH$_2$CN & 2$_{12}$-1$_{11}$ & 64.7 & -0.48 & 21.7 & -11.1 \\   
39742.55 & HCCNC & 4-3 & 62.9 & -0.51 & 8.9 & -4.9 \\   
39924.77 & CH$_2$CN & 2$_{12}$-1$_{11}$ & 67.1 & -0.81 & 13.0 & -11.2 \\   
39927.87 & U &  \hspace{4mm}------   & $^{[17]}$64.0 & -0.84 & 10.7 & -9.6 \\   
39941.41 & NH$_3^{B}$ & (16,16) & $^{[18]}$79.0 & -1.58 & 11.6 & -19.6 \\   
 &  &  & 64.7 & -2.06 & 10.8 & -23.7 \\   
39956.70 & {\it c-}H$_2$C$_3$O & 3$_{13}$-2$_{12}$ & 62.4 & -0.75 & 12.7 & -10.2 \\   
39988.02 & Hydrogen & H(85)$\delta$ & 73.5 & 0.49 & 37.6 & 19.6 \\   
40039.02 & H$_2$CCO & 2$_{12}$-1$_{11}$ & 63.4 & -0.99 & 12.2 & -12.9 \\   
40052.88 & Hydrogen & H(68)$\beta$ & 87.4 & 1.20 & 23.0 & 29.3 \\   
 &  &  & 60.9 & 1.94 & 33.1 & 68.3 \\   
40210.49 & CH$_3$NC & 2$_{1}$-1$_{1}$ & 60.6 & -1.39 & 15.9 & -23.4 \\   
40232.80 & CH$_2$CN & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{1}{2}$ & $^{[19]}$62.6 & -0.38 & 29.6 & -12.0 \\   
 &  & \hspace{5mm}  F1=$\frac{3}{2}$-$\frac{1}{2}$ F=$\frac{5}{2}$-$\frac{3}{2}$   \\  
40239.70 & CH$_2$CN & 2$_{02}$-1$_{01}$ J=$\frac{5}{2}$-$\frac{3}{2}$ & $^{[19]}$83.3 & -1.53 & 8.2 & -12.8 \\   
 &  & \hspace{5mm}  F1=$\frac{7}{2}$-$\frac{5}{2}$ F=$\frac{7}{2}$-$\frac{5}{2}$ & $^{[18]}$62.8 & -4.76 & 16.7 & -81.6 \\   
40242.22 & CH$_2$CN & 2$_{02}$-1$_{01}$ J=$\frac{5}{2}$-$\frac{3}{2}$ & $^{[19]}$63.4 & -2.56 & 9.5 & -26.0 \\   
 &  & \hspace{5mm}  F1=$\frac{5}{2}$-$\frac{3}{2}$ F=$\frac{5}{2}$-$\frac{3}{2}$   \\  
40244.34 & CH$_2$CN & 2$_{02}$-1$_{01}$ J=$\frac{5}{2}$-$\frac{3}{2}$ & $^{[19]}$63.1 & -2.16 & 18.3 & -42.0 \\   
 &  & \hspace{5mm}  F1=$\frac{5}{2}$-$\frac{3}{2}$ F=$\frac{7}{2}$-$\frac{5}{2}$   \\  
40247.54 & CH$_2$CN & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{1}{2}$ & $^{[19]}$62.2 & -3.63 & 12.5 & -48.1 \\   
 &  & \hspace{5mm}  F1=$\frac{5}{2}$-$\frac{3}{2}$ F=$\frac{5}{2}$-$\frac{3}{2}$   \\  
40249.34 & CH$_2$CN & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{3}{2}$ & $^{[19]}$60.1 & -0.66 & 9.2 & -6.5 \\   
 &  & \hspace{5mm}  F1=$\frac{5}{2}$-$\frac{3}{2}$ F=$\frac{5}{2}$-$\frac{5}{2}$   \\  
40251.86 & CH$_2$CN & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{3}{2}$ & $^{[19]}$64.4 & -0.64 & 9.5 & -6.5 \\   
 &  & \hspace{5mm}  F1=$\frac{5}{2}$-$\frac{3}{2}$ F=$\frac{5}{2}$-$\frac{5}{2}$   \\  
40253.88 & CH$_2$CN & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{1}{2}$ & $^{[19]}$63.9 & -0.85 & 17.1 & -15.5 \\   
 &  & \hspace{5mm}  F1=$\frac{5}{2}$-$\frac{3}{2}$ F=$\frac{3}{2}$-$\frac{3}{2}$   \\  
40256.79 & CH$_2$CN & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{1}{2}$ & $^{[19]}$62.9 & -0.79 & 17.5 & -14.7 \\   
 &  & \hspace{5mm}  F1=$\frac{3}{2}$-$\frac{3}{2}$ F=$\frac{5}{2}$-$\frac{5}{2}$   \\  
40259.84 & CH$_2$CN & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{3}{2}$ & $^{[19]}$62.8 & -0.48 & 12.4 & -6.4 \\   
 &  & \hspace{5mm}  F1=$\frac{3}{2}$-$\frac{5}{2}$ F=$\frac{3}{2}$-$\frac{5}{2}$   \\  
40352.77 & Si$^{18}$O & 1-0 & 65.1 & -0.77 & 10.6 & -8.8 \\   
40417.95 & H$_2$CCO & 2$_{02}$-1$_{01}$ & 64.7 & -0.49 & 12.8 & -6.7 \\   
40455.62 & H$_2$NCO$^+$? & 2$_{02}$-1$_{01}$ F=1-0 & 84.7 & -0.28 & 20.1 & -6.0 \\   
 &  &  & 59.7 & -0.71 & 8.9 & -6.7 \\   
40465.01 & CCCS$^{BC}$ & 7-6 & 65.3 & -0.41 & 21.1 & -9.2 \\   
40477.24 & U & \hspace{4mm}------    & 64.0 & -0.36 & 10.5 & -4.1 \\   
40484.03 & U & \hspace{4mm}------    & 64.0 & -0.40 & 14.3 & -6.1 \\   
40630.50 & Hydrogen & H(54)$\alpha$ & 81.5 & 6.30 & 31.6 & 211.9 \\   
 &  &  & 55.4 & 5.76 & 23.8 & 145.9 \\   
40647.06 & Helium & He(54)$\alpha$ & 86.6 & 0.58 & 20.0 & 12.4 \\   
 &  &  & 56.1 & 0.68 & 25.7 & 18.6 \\   
40658.60 & CH$_2$CN & 2$_{11}$-1$_{10}$ J=$\frac{5}{2}$-$\frac{3}{2}$ & 61.7 & -0.94 & 22.8 & -22.9 \\   
40793.84 & H$_2$CCO & 2$_{11}$-1$_{10}$ & 63.3 & -1.16 & 15.2 & -18.8 \\   
40812.95 & Hydrogen & H(77)$\gamma$ & 88.7 & 0.53 & 20.7 & 11.7 \\   
 &  &  & 57.5 & 0.85 & 27.4 & 24.7 \\   
40875.44 & NH$_2$CHO & 2$_{12}$-1$_{11}$ & 80.1 & -5.32 & 15.9 & -98.4 \\   
 &  &  & 62.4 & -7.41 & 12.5 & -102.1 \\   
41313.99 & CH$_3$C$_3$N & 10$_{1}$-9$_{1}$/10$_{0}$-9$_{0}$ & 63.8 & -0.29 & 29.2 & -9.0 \\   
41400.26 & Hydrogen & H(84)$\delta$ & 65.2 & 0.44 & 40.6 & 19.2 \\   
41846.55 & Hydrogen & H(67)$\beta$ & 81.4 & 1.52 & 33.1 & 53.7 \\   
 &  &  & 56.3 & 1.60 & 28.4 & 48.4 \\   
41863.60 & Helium & He(67)$\beta$ & 88.5 & 0.21 & 7.6 & 1.7 \\   
 &  &  & 63.9 & 0.20 & 51.8 & 11.1 \\   
42000.64 & Hydrogen & H(95)$\zeta$ & 65.0 & 0.39 & 8.2 & 3.4 \\   
42011.43 & U & \hspace{4mm}------    & 64.0 & -0.30 & 8.8 & -2.8 \\   
42031.94 & {\it c-}H$_2$C$_3$O & 3$_{03}$-2$_{02}$ & 61.3 & -0.39 & 13.1 & -5.5 \\   
42035.74 & U & \hspace{4mm}------    & 64.0 & -0.24 & 18.0 & -4.6 \\   
42081.49 & U & \hspace{4mm}------    & 64.0 & 0.31 & 9.9 & 3.3 \\   
42139.19 & {\it c-}C$_3$H$_2$  & 5$_{41}$-5$_{32}$ & 63.3 & -0.66 & 10.0 & -7.1 \\   
42318.18 & NH$_2^{13}$CHO & 2$_{02}$-1$_{01}$ & 63.8 & -0.45 & 10.9 & -5.2 \\   
42373.34 & $^{30}$SiO & 1-0 & 81.4 & -1.96 & 11.2 & -23.4 \\   
 &  &  & 63.1 & -10.02 & 10.6 & -117.5 \\   
42386.06 & NH$_2$CHO & 2$_{02}$-1$_{01}$ & 80.4 & -6.15 & 13.9 & -91.3 \\   
 &  &  & 62.5 & -13.66 & 12.9 & -187.0 \\   
 &  &  & 6.0 & -0.62 & 14.2 & -14.5 \\   
42414.09 & Hydrogen & H(76)$\gamma$ & 85.8 & 0.58 & 28.5 & 17.7 \\   
 &  &  & 58.9 & 0.67 & 26.0 & 18.6 \\   
42602.15 & HC$_5$N & 16-15 & 63.3 & -0.83 & 13.4 & -11.9 \\   
42674.19 & HCS$^+$ & 1-0 & 81.8 & -0.33 & 7.4 & -2.6 \\   
 &  &  & 64.4 & -4.12 & 13.2 & -57.8 \\   
 &  &  & 8.4 & -0.49 & 15.8 & -8.2 \\   
42839.92 & NH$_3$ & (17,17) & 63.5 & -1.68 & 11.5 & -20.6 \\   
42862.60 & U &  \hspace{4mm}------   & 64.0 & -0.61 & 12.0 & -7.8 \\   
42879.94 & $^{29}$SiO & 1-0 & 82.1 & -3.06 & 9.2 & -28.9 \\   
 &  &  & 64.3 & -12.73 & 11.6 & -154.9 \\   
 &  &  & 4.8 & -0.61 & 8.3 & -13.5 \\   
42951.97 & Hydrogen & H(53)$\alpha$ & 84.2 & 6.67 & 28.5 & 202.1 \\   
 &  &  & 56.7 & 7.66 & 27.8 & 226.9 \\   
42969.47 & Helium & He(53)$\alpha$ & 70.2 & 0.65 & 49.2 & 33.8 \\   
43303.71 & {\it t}-HCOOH  & 2$_{12}$-1$_{11}$ & 64.2 & -1.67 & 10.6 & -18.8 \\   
43423.85 & SiO$^{Adj}$ & 1-0 & 83.8 & -14.45 & 9.8 & -137.4 \\   
 &  &  & 62.5 & -25.83 & 26.0 & -707.5 \\   
 &  &  & 15.3 & -2.99 & 11.5 & -38.7 \\   
 &  &  & 3.1 & -6.16 & 10.3 & -67.5 \\   
 &  &  & -28.4 & -1.02 & 31.0 & -33.8 \\   
 &  &  & -67.9 & -1.03 & 20.7 & -22.8 \\   
 &  &  & -99.3 & -1.66 & 17.0 & -30.1 \\   
 &  &  & -108.1 & -1.48 & 7.9 & -12.4 \\   
43516.19 & CH$_3$CH$_2$CN & 5$_{15}$-4$_{14}$ & 64.4 & -1.37 & 15.2 & -22.2 \\   
43748.95 & Hydrogen & H(66)$\beta$ & 86.9 & 1.38 & 25.9 & 38.0 \\   
 &  &  & 59.1 & 1.91 & 34.0 & 69.2 \\   
43901.51 & SiN & N=1-0 J= $\frac{3}{2}$ - $\frac{1}{2}$ & 64.0 & -0.64 & 9.3 & -6.3 \\   
 &  & \hspace{5mm}  F = $\frac{5}{2}$ - $\frac{3}{2}$   \\  
43954.45 & NH$_2$CHO & 2$_{11}$-1$_{10}$ & 78.3 & -4.96 & 21.0 & -110.8 \\   
 &  &  & 61.7 & -7.95 & 13.4 & -113.3 \\   
43963.04 & HNCO$^{B}$ & 2$_{02}$-1$_{01}$ & $^{[20]}$60.0 & -0.55 & 20.2 & -11.9 \\   
44069.48 & CH$_3$OH$^{Maser}$ & 7$_{07}$-6$_{16}$++ & 83.2 & 35.09 & 7.6 & 244.6 \\   
44084.17 & H$^{13}$CCCN & 5-4 & 63.5 & -2.18 & 13.2 & -30.5 \\   
44100.09 & Hydrogen & H(75)$\gamma$ & 85.3 & 1.11 & 11.3 & 13.3 \\   
 &  &  & 64.9 & 1.25 & 14.7 & 19.6 \\   
44104.78 & {\it c-}C$_3$H$_2$  & 3$_{21}$-3$_{12}$ & 83.5 & -0.80 & 6.3 & -5.3 \\   
 &  &  & 64.1 & -3.89 & 10.0 & -41.3 \\   
44338.89 & CH$_3$NH$_2$? & 1$_{0}$E1+1-0$_{0}$E1+1 & 81.1 & -0.26 & 21.5 & -6.0 \\   
 &  &  & 62.6 & -0.53 & 8.8 & -5.0 \\   
44430.71 & Hydrogen$^{B}$ & H(82)$\delta$ & $^{[21]}$73.2 & 0.70 & 61.6 & 45.6 \\   
44469.22 & {\it E-}CH$_3$CHNH$^{BC}$ & 1$_{10}$-1$_{01}$A & $^{[22]}$74.9 & -0.54 & 9.8 & -5.6 \\   
44497.60 & CC$^{34}$S & 4$_{3}$-3$_{2}$ & 62.7 & -0.49 & 8.1 & -4.2 \\   
44587.40 & {\it c-}H$_2$C$_3$O & 3$_{12}$-2$_{11}$ & 64.0 & -0.92 & 10.6 & -10.3 \\   
44596.99 & CH$_3$CH$_2$CN & 5$_{05}$-4$_{04}$ & 64.5 & -2.80 & 10.8 & -32.1 \\   
44659.99 & Contam & \hspace{4mm}------    & 64.0 & 0.24 & 11.8 & 3.0 \\   
44730.27 & Contam & \hspace{4mm}------    & 71.8 & 0.55 & 10.0 & 5.9 \\   
44768.91 & Contam & \hspace{4mm}------    & 69.5 & 0.71 & 20.1 & 15.0 \\   
44773.87 & Contam & \hspace{4mm}------    & 62.9 & 0.94 & 24.8 & 24.8 \\   
44792.73 & Contam & \hspace{4mm}------    & 64.0 & 0.20 & 31.0 & 6.5 \\   
44831.00 & Contam & \hspace{4mm}------    & 70.3 & 0.21 & 27.1 & 6.0 \\   
44878.10 & Contam & \hspace{4mm}------    & 72.0 & 0.66 & 10.0 & 7.0 \\   
44879.04 & Contam & \hspace{4mm}------    & 64.0 & 0.28 & 15.7 & 4.7 \\   
44911.75 & {\it t-}HCOOH  & 2$_{02}$-1$_{01}$ & 81.1 & -0.84 & 10.9 & -9.7 \\   
 &  &  & 63.9 & -2.23 & 11.1 & -26.4 \\   
44955.78 & Contam & \hspace{4mm}------    & 75.9 & 0.41 & 10.1 & 4.4 \\   
 &  &  & 64.0 & 0.54 & 10.0 & 5.7 \\   
44979.54 & {\it l-}C$_3$H+ $^{Adj}$ & $_{2-1}$ & 80.0 & -0.21 & 15.0 & -3.3 \\   
 &  &  & 64.7 & -0.42 & 15.2 & -6.8 \\   
 &  &  & -2.4 & -0.16 & 30.5 & -5.3 \\   
45103.87 & {\it c-}H$^{13}$CCCH$^{Adj}$ & 2$_{11}$-2$_{02}$ & 81.0 & -0.20 & 14.4 & -3.1 \\   
 &  &  & 64.0 & -0.28 & 10.8 & -3.2 \\   
45259.08 & NaCN/NaNC & 3$_{13}$-2$_{12}$ & 65.2 & -0.32 & 17.5 & -5.9 \\   
45264.72 & HC$_5$N & 17-16 & 79.2 & -0.31 & 10.7 & -3.5 \\   
 &  &  & 63.0 & -0.77 & 12.4 & -10.2 \\   
45297.35 & HC$^{13}$CCN & 5-4 & 82.3 & -0.70 & 10.5 & -7.8 \\   
 &  &  & 64.1 & -1.64 & 11.6 & -20.2 \\   
45301.71 & HCC$^{13}$CN & 5-4 & 81.7 & -0.67 & 12.9 & -9.2 \\   
 &  &  & 62.9 & -1.84 & 11.2 & -21.9 \\   
45379.03 & CCS & 4$_{3}$-3$_{2}$ & 81.2 & -1.86 & 10.1 & -19.9 \\   
 &  &  & 64.2 & -6.03 & 12.4 & -77.8 \\   
 &  &  & 5.2 & -0.20 & 15.9 & -3.3 \\   
45395.79 & CH$_3$OCHO$^{B}$ & 4$_{14}$-3$_{13}$E & $^{[23]}$66.4 & -0.42 & 13.6 & -6.1 \\   
45397.38 & CH$_3$OCHO & 4$_{14}$-3$_{13}$A & 63.3 & -0.36 & 10.1 & -3.9 \\   
45453.72 & Hydrogen & H(52)$\alpha$ & 84.7 & 3.28 & 28.3 & 99.0 \\   
 &  &  & 64.6 & 6.79 & 33.2 & 240.0 \\   
45463.42 & $^{13}$C$^{34}$S & 1-0 & 63.8 & -0.73 & 12.3 & -9.5 \\   
45472.24 & Helium & He(52)$\alpha$ & 85.9 & 0.19 & 17.1 & 3.5 \\   
 &  &  & 66.1 & 0.55 & 35.5 & 20.7 \\   
45490.34 & HC$_3$N & 5-4 & 81.0 & -8.94 & 12.2 & -115.9 \\   
 &  &  & 63.1 & -15.77 & 14.7 & -246.3 \\   
45495.97 &{\it  E-}CH$_3$CHNH$^{B}$ & 2$_{11}$-2$_{02}$E  & $^{[24]}$57.2 & -0.60 & 25.8 & -16.5 \\   
45490.34 & HC$_3$N & 5-4 & 3.4 & -0.72 & 12.1 & -12.6 \\   
 &  &  & -105.3 & -0.38 & 8.1 & -3.3 \\   
45547.64 & {\it g'Ga-}(CH$_2$OH)$_2$ & 4$_{14}$v=1-3$_{13}$v=0 & 64.4 & -0.21 & 11.9 & -2.7 \\   
45566.66 & {\it E-}CH$_3$CHNH & 2$_{11}$-2$_{02}$A & 61.8 & -0.47 & 14.2 & -7.1 \\   
45600.79 & Contam &  \hspace{4mm}------   & 61.6 & 0.59 & 18.7 & 11.8 \\   
 &  &  & 47.2 & 0.31 & 10.8 & 3.6 \\   
45644.07 & U? &    & 64.0 & -0.23 & 11.3 & -2.8 \\   
45667.55 & Contam & \hspace{4mm}------    & 73.6 & 0.47 & 9.8 & 5.0 \\   
 &  &  & 61.1 & 0.56 & 15.2 & 9.0 \\   
45768.44 & Hydrogen & H(65)$\beta$ & 70.5 & 2.11 & 40.7 & 91.5 \\   
45778.89 & Contam &  \hspace{4mm}------   & 64.0 & 0.41 & 19.5 & 8.5 \\   
45787.10 & Helium & He(65)$\beta$ & 68.5 & 0.17 & 37.9 & 6.7 \\   
45842.95 & Contam & \hspace{4mm}------    & 64.0 & 0.72 & 15.2 & 11.7 \\   
45876.67 & Hydrogen$^{B}$ & H(74)$\gamma$ & $^{[25]}$84.7 & 0.25 & 16.1 & 4.4 \\   
 &  &  & $^{[25]}$73.8 & 0.34 & 59.4 & 21.8 \\   
45877.81 & HSCN$^{B}$ & 4$_{04}$-3$_{03}$ & 62.1 & -0.53 & 7.0 & -4.0 \\   
45909.51 & CH$_3$CH$_2$CN$^{B}$ & 5$_{14}$-4$_{13}$ & $^{[26]}$82.9 & -0.53 & 8.1 & -4.5 \\   
 &  &  &  $^{[26]}$72.9 & 0.39 & 7.1 & 2.9 \\   
 &  &  & $^{[26]}$63.8 & -0.58 & 6.9 & -4.3 \\   
45921.88 & Contam & \hspace{4mm}------    & 64.0 & 0.24 & 22.4 & 5.8 \\   
45935.39 & Hydrogen & H(87)$\epsilon$ & 71.9 & 0.34 & 47.3 & 17.3 \\   
45956.07 & Contam & \hspace{4mm}------    & 64.0 & 0.21 & 30.9 & 6.9 \\   
46057.33 & Hydrogen & H(81)$\delta$ & 70.1 & 0.50 & 42.9 & 22.6 \\   
46112.17 & Hydrogen & H(92)$\zeta$ & 79.0 & 0.19 & 47.7 & 9.4 \\   
46123.30 & NH$_3$ & (18,18) & 81.2 & -0.79 & 13.6 & -11.4 \\   
 &  &  & 64.1 & -1.69 & 14.2 & -25.5 \\   
46247.56 & $^{13}$CS & 1-0 & 81.1 & -3.54 & 10.9 & -41.1 \\   
 &  &  & 64.3 & -11.24 & 14.4 & -172.0 \\   
 &  &  & 5.6 & -1.48 & 13.1 & -24.2 \\   
46266.93 & CH$_2$CHCN$^{B}$ & 5$_{15}$-4$_{14}$ & $^{[27]}$81.8 & -0.79 & 9.3 & -7.8 \\   
 &  &  & $^{[27]}$61.3 & -1.03 & 16.9 & -18.6 \\   
46247.56 & $^{13}$CS & $_{1-0}$ & -103.2 & -0.47 & 11.8 & -5.9 \\   
46312.34 & U &  \hspace{4mm}------   & 81.3 & -0.25 & 7.8 & -2.1 \\   
 &  &  & 64.0 & -0.33 & 12.8 & -4.5 \\   
46473.52 & U & \hspace{4mm}------    & 82.5 & -0.23 & 7.8 & -1.9 \\   
 &  &  & 64.0 & -0.33 & 22.0 & -7.8 \\   
46534.34 & U & \hspace{4mm}------    & 80.8 & -0.19 & 11.7 & -2.4 \\   
 &  &  & 64.0 & -0.35 & 12.8 & -4.7 \\   
46557.44 & Contam & \hspace{4mm}------    & 64.0 & 0.18 & 19.5 & 3.7 \\   
46574.40 & Contam & \hspace{4mm}------    & 64.0 & 0.23 & 12.3 & 3.0 \\   
46581.23 & {\it t-}HCOOH  & 2$_{11}$-1$_{10}$ & 81.3 & -0.69 & 8.5 & -6.3 \\   
 &  &  & 64.5 & -1.19 & 11.5 & -14.5 \\   
46645.05 & {\it c-}C$_3$H$_2$  & 5$_{50}$-5$_{41}$ & 65.9 & -0.37 & 15.9 & -6.2 \\   
46755.61 & {\it c-}C$_3$H$_2$  & 2$_{11}$-2$_{02}$ & 81.5 & -1.11 & 10.6 & -12.6 \\   
 &  &  & 64.2 & -2.79 & 12.9 & -38.3 \\   
 &  &  & 11.1 & -0.18 & 31.0 & -5.9 \\   
46832.80 & {\it t-}CH$_3$CH$_2$OH & 4$_{04}$-3$_{13}$ & 64.7 & -0.41 & 11.7 & -5.1 \\   
46847.73 & NaCN/NaNC & 3$_{03}$-2$_{02}$ & 63.5 & -0.49 & 15.4 & -8.0 \\   
46905.49 & U &  \hspace{4mm}------   & 64.0 & 0.18 & 38.1 & 7.4 \\   
46990.54 & PN & N = 1-0 J=2-1 & $^{[28]}$78.4 & -0.64 & 17.5 & -11.8 \\   
 &  &  & 64.7 & -1.21 & 12.0 & -15.5 \\   
47064.81 & SiC$_2$ & 2$_{02}$-1$_{01}$ & 83.6 & -0.24 & 8.6 & -2.2 \\   
 &  &  & 61.6 & -0.27 & 11.8 & -3.3 \\   
47176.01 & {\it E-}CH$_3$CHNH$^{Adj}$ & 3$_{12}$-3$_{03}$E & 80.8 & -0.21 & 8.3 & -1.9 \\   
 &  &  & 64.5 & -0.35 & 21.6 & -8.1 \\   
47195.10 & CH$_3$CH$_2$CHO & 4$_{14}$-3$_{03}$ & 63.2 & -0.27 & 8.4 & -2.4 \\   
47205.21 & $^{13}$CH$_3$OH & 1$_{01}$-0$_{00}$++ & 61.9 & -0.88 & 16.9 & -15.8 \\   
47209.55 & $^{13}$CH$_3$OH & 1$_{01}$-0$_{00}$ & 63.9 & -0.26 & 18.6 & -5.2 \\   
47217.41 & {\it g'Ga-}(CH$_2$OH)$_2$ & 4$_{04}$v=1-3$_{03}$v=0 & 82.2 & -0.16 & 11.7 & -2.0 \\   
 &  &  & 64.2 & -0.23 & 12.1 & -3.0 \\   
47249.91 & {\it E-}CH$_3$CHNH & 3$_{12}$-3$_{03}$A & 82.1 & -0.22 & 10.5 & -2.4 \\   
 &  &  & 63.4 & -0.36 & 23.7 & -9.0 \\   
47354.65 & CH$_2$CHCN & 5$_{05}$-4$_{04}$ & 81.8 & -0.98 & 9.9 & -10.3 \\   
 &  &  & 63.9 & -2.19 & 11.0 & -25.6 \\   
47373.32 & CH$_3$CONH$_2$ & 4$_{23}$-3$_{31}$E & 80.6 & -0.21 & 12.8 & -2.9 \\   
 &  &  & 63.6 & -0.33 & 13.8 & -4.8 \\   
47419.79 & Contam & \hspace{4mm}------    & 63.9 & 0.18 & 24.0 & 4.7 \\   
47444.51 & Contam & \hspace{4mm}------    & 64.0 & 0.49 & 23.9 & 12.5 \\   
47511.87 & Hydrogen & H(86)$\epsilon$ & 66.6 & 0.28 & 37.8 & 11.3 \\   
47534.09 & CH$_3$OCHO & 4$_{04}$-3$_{03}$E & 62.8 & -0.41 & 11.1 & -4.9 \\   
47536.94 & CH$_3$OCHO & 4$_{04}$-3$_{03}$A & 63.2 & -0.38 & 15.4 & -6.2 \\   
47566.80 & C$_4$H & N=5-4 J=$\frac{11}{2}$-$\frac{9}{2}$ & 81.3 & -0.26 & 8.3 & -2.3 \\   
 &  &  & 65.0 & -0.51 & 14.7 & -8.0 \\   
 &  &  & 9.2 & -0.17 & 17.2 & -3.1 \\   
47582.44 & Contam & \hspace{4mm}------    & 64.0 & 0.20 & 7.3 & 1.6 \\   
47601.58 & Hydrogen & H(91)$\zeta$ & 78.1 & 0.26 & 25.2 & 7.0 \\   
47605.49 & C$_4$H & N=5-4 J=$\frac{9}{2}$-$\frac{7}{2}$ & 64.7 & -0.42 & 10.4 & -4.7 \\   
47674.96 & CH$_3$OCH$_3$ & 1$_{11}$-0$_{00}$EE/AA/AE/EA & 61.9 & -0.58 & 13.1 & -8.2 \\   
47696.89 & {\it c-}HCC$^{13}$CH & 2$_{11}$-2$_{02}$ & 65.0 & -0.19 & 19.0 & -3.9 \\   
47732.32 & U & \hspace{4mm}------    & 64.0 & -0.22 & 6.9 & -1.6 \\   
47749.98 & Hydrogen$^{B}$ & H(73)$\gamma$ & $^{[29]}$70.9 & 0.45 & 10.0 & 4.8 \\   
 &  &  & 59.1 & 0.70 & 24.3 & 18.1 \\   
47764.35 & Hydrogen & H(80)$\delta$ & 68.6 & 0.48 & 48.1 & 24.6 \\   
47820.62 & CH$_3$CHO & 1$_{10}$-1$_{01}$A & 81.3 & -0.48 & 10.7 & -5.5 \\   
 &  &  & 62.4 & -0.95 & 15.7 & -15.8 \\   
47824.96 & {\it E-}HNCHCN & 5$_{05}$-4$_{04}$ & 63.7 & -0.56 & 12.8 & -7.7 \\   
47914.18 & Hydrogen & H(64)$\beta$ & 68.0 & 2.27 & 34.9 & 92.8 \\   
47927.28 & HC$_5$N$^{BC}$ & 18-17 & 65.8 & -0.34 & 19.3 & -7.0 \\   
47933.71 & Helium$^{B}$ & He(64)$\beta$ & $^{[30]}$70.4 & 0.23 & 34.2 & 8.3 \\   
48120.99 & Contam &  \hspace{4mm}------   & 64.0 & 0.26 & 9.6 & 2.7 \\   
48153.60 & Hydrogen & H(51)$\alpha$ & 85.5 & 3.42 & 26.0 & 100.1 \\   
 &  &  & 64.0 & 6.29 & 32.6 & 218.0 \\   
48173.22 & Helium & He(51)$\alpha$ & 70.4 & 0.53 & 45.0 & 25.6 \\   
48206.94 & C$^{34}$S & 1-0 & 81.3 & -4.63 & 11.4 & -54.1 \\   
 &  &  & 64.3 & -12.98 & 15.4 & -213.2 \\   
 &  &  & 5.6 & -1.99 & 15.8 & -38.1 \\   
 &  &  & -23.1 & -0.31 & 10.1 & -3.4 \\   
 &  &  & -40.4 & -1.78 & 7.0 & -13.2 \\   
 &  &  & -72.9 & -0.84 & 9.8 & -8.8 \\   
 &  &  & -86.2 & -0.34 & 10.7 & -3.9 \\   
 &  &  & -103.4 & -0.90 & 11.4 & -10.8 \\   
48284.52 & H$_2$CO & 4$_{13}$-4$_{14}$ & 81.8 & -1.90 & 9.7 & -19.2 \\   
 &  &  & 63.1 & -0.38 & 13.8 & -5.7 \\   
48308.75 & U & \hspace{4mm}------    & 64.0 & -0.61 & 6.7 & -4.4 \\   
48372.46 & CH$_3$OH & 1$_{01}$-0$_{00}$++ & 80.8 & -2.20 & 7.3 & -17.1 \\   
 &  &  & 61.5 & -11.79 & 20.0 & -249.5 \\   
48376.89 & CH$_3$OH & 1$_{01}$-0$_{00}$ & 62.6 & -6.59 & 12.7 & -88.8 \\   
48372.46 & CH$_3$OH & 1$_{01}$-0$_{00}$++ & 6.0 & -0.78 & 14.6 & -16.7 \\   
48385.60 & CH$_3$NH$_2$? & 3$_{0}$E1+1-2$_{1}$E1+1 F=2-1 & 72.1 & 0.35 & 11.0 & 4.1 \\   
48372.46 & CH$_3$OH & 1$_{01}$-0$_{00}$++ & -105.1 & -0.81 & 7.3 & -6.3 \\   
48548.22 & NaCN/NaNC$^{B}$ & 3$_{12}$-2$_{11}$ & $^{[31]}$58.3 & -0.76 & 21.2 & -17.2 \\   
48552.56 & CH$_2$CHCN & 5$_{14}$-4$_{13}$ & 62.8 & -0.93 & 11.2 & -11.1 \\   
48583.29 & C$^{33}$S & 1-0 F=$\frac{1}{2}$-$\frac{3}{2}$ & 65.2 & -1.46 & 12.6 & -19.6 \\   
48585.92 & C$^{33}$S & 1-0 F=$\frac{5}{2}$-$\frac{3}{2}$ & 64.3 & -2.70 & 13.6 & -39.2 \\   
48589.07 & C$^{33}$S & 1-0 F=$\frac{3}{2}$-$\frac{3}{2}$ & 64.6 & -1.57 & 12.5 & -20.9 \\   
48603.47 & CH$_3$CHO & 2$_{11}$-2$_{02}$E & 80.8 & -0.50 & 13.9 & -7.4 \\   
 &  &  & 64.0 & -1.04 & 13.2 & -14.7 \\   
48617.69 & Contam & \hspace{4mm}------    & 64.0 & 0.38 & 17.9 & 7.3 \\   
48651.60 & Contam & \hspace{4mm}------    & 69.7 & 0.72 & 13.1 & 10.0 \\   
48768.30 & CH$_3$OCHO & 4$_{23}$-3$_{22}$E/A & 66.8 & -0.29 & 22.8 & -6.9 \\   
48902.83 & CH$_3$CHO & 2$_{11}$-2$_{02}$A & 62.5 & -0.89 & 11.4 & -10.8 \\   
48990.95 & CS & 1-0 & 80.3 & -11.93 & 15.3 & -188.6 \\   
 &  &  & 61.5 & -18.43 & 23.0 & -451.1 \\   
 &  &  & 32.7 & -1.54 & 5.5 & -1.9 \\   
 &  &  & 6.4 & -13.54 & 19.2 & -288.5 \\   
 &  &  & -21.6 & -3.61 & 10.1 & -36.9 \\   
 &  &  & -38.3 & -11.27 & 11.6 & -144.1 \\   
 &  &  & -76.6 & -6.29 & 18.3 & -119.6 \\   
 &  &  & -94.1 & -3.16 & 6.1 & -16.7 \\   
 &  &  & -105.3 & -8.17 & 11.0 & -94.1 \\   
49161.34 & Hydrogen$^{B}$ & H(85)$\epsilon$ & $^{[32]}$87.8 & 0.36 & 68.4 & 26.2 \\   
49396.29 & U? & \hspace{4mm}------    & 64.0 & 0.31 & 8.4 & 2.7 \\   
49461.85 & Contam & \hspace{4mm}------    & 69.0 & 0.23 & 19.8 & 4.8 \\   
49466.46 & CCCN & N=5-4 J=$\frac{11}{2}$-$\frac{9}{2}$ & 63.6 & -0.48 & 20.4 & -10.5 \\   
49485.25 & CCCN & N=5-4 J=$\frac{9}{2}$-$\frac{7}{2}$ & 62.6 & -0.58 & 24.1 & -14.8 \\   
49556.79 & Hydrogen & H(79)$\delta$ & 76.4 & 0.50 & 40.6 & 21.5 \\   
49642.06 & U & U-49643.86 & $^{[33]}$64.0 & -0.42 & 12.3 & -5.6 \\   
49726.70 & Hydrogen & H(72)$\gamma$ & 73.0 & 0.98 & 47.6 & 49.6 \\   
49746.08 & U? & \hspace{4mm}------    & 64.0 & 0.29 & 7.7 & 2.3 \\   
49748.08 & U? & \hspace{4mm}------    & 64.0 & 0.23 & 7.0 & 1.7 \\   
49806.46 & U? & \hspace{4mm}------    & 64.0 & -0.24 & 12.1 & -3.1 \\   
49839.64 & NH$_3$ & (19,19) & 78.5 & -0.38 & 11.7 & -4.7 \\   
 &  &  & 64.5 & -0.67 & 10.9 & -7.8 \\   
49962.84 & Contam & \hspace{4mm}------    & 73.8 & 0.61 & 9.0 & 5.8 \\   
 &  &  & 61.0 & 0.52 & 10.8 & 6.0 \\   
50058.80 & CH$_3$SH & 2$_{1}$+-1$_{1}$+A & 65.3 & -0.29 & 16.5 & -5.1 \\   
50094.90 & CH$_3$OCHO$^{B}$ & 4$_{22}$-3$_{21}$E & 61.0 & -0.39 & 10.2 & -4.2 \\   
50099.91 & CH$_2$CHCN & 6$_{15}$-6$_{06}$  & 78.6 & -0.84 & 11.1 & -9.9 \\   
 &  &  & 64.7 & -1.15 & 15.9 & -19.5 \\   
50149.90 & U? & \hspace{4mm}------    & 79.1 & -0.26 & 6.6 & -1.8 \\   
 &  &  & 64.0 & -0.22 & 11.0 & -2.5 \\   
50175.41 & CH$_3$CHO & 3$_{12}$-3$_{03}$E & 82.0 & -0.42 & 11.7 & -5.2 \\   
 &  &  & 62.5 & -0.50 & 20.1 & -10.7 \\   
\hline
\multicolumn{7}{l}{[1] Weakly masing.} \\  
\multicolumn{7}{l}{[2] The line-of-sight absorption of the F=(2-1f) transition is blended with the F=(1-1f) transition and the F=(1-0f) transitions.} \\ 
\multicolumn{7}{l}{[3] This could be l-C$_3$H F=(1-0f) at 10~\kmss or F=(2-1f) at -54~\kmss.  The feature is detected towards L and is evident, but not} \\ 
\multicolumn{7}{l}{detected towards K4.  If this is a U-line, the line should be shifted to 56 or 76~\kms towards L;however it is not significantly shifted.}\\
\multicolumn{7}{l}{ If the feature is a spiral arm cloud component, we would not expect to see it towards K4 at these velocities, as strong foreground}\\
\multicolumn{7}{l}{absorption is only detected towards K4 at $\sim$2~\kmss. } \\  
\multicolumn{7}{l}{[4] Blended with the 64 \kms component of the F=(1-1) transition.} \\  
\multicolumn{7}{l}{[5] Tentative because the velocity is unusual for this source.} \\  
\multicolumn{7}{l}{[6] Blended with CH$_3$OCH$_3$ 2$_{20}$-3$_{13}$.} \\  
\multicolumn{7}{l}{[7] Tentative because the stronger EE transition is not detected.} \\  
\multicolumn{7}{l}{[8] Tentative because the A-state transition is not detected.} \\  
\multicolumn{7}{l}{[9] Generally arising from LMH, with some emission in the base of the K5 shell.} \\  
\multicolumn{7}{l}{[10] The 64~\kms component of HC$^{13}$CCN is blended with the 82 \kms component of HCC${^13}$CN.} \\
\multicolumn{7}{l}{[11] Blended with H(80)$\gamma$.} \\  
\multicolumn{7}{l}{[12] This may be line-of-sight absorption by OCS at $\sim$35~\kmss.}\\
\multicolumn{7}{l}{[13] Blended with CH$_3$OCHO 3$_{21}$-2$_{20}$.} \\  
\multicolumn{7}{l}{[14] Blended with CH$_3$OCHO 3$_{21}$-2$_{21}$E.} \\  
\multicolumn{7}{l}{[15] This may be line-of-sight absorption by CH$_3$CHO at -39~\kmss.}\\
\multicolumn{7}{l}{[16] Blended with the wing of CH$_3$CHO 2$_{11}$-1$_{10}$E.} \\  
\multicolumn{7}{l}{[17] Detected in K6, L, and K4.} \\  
\multicolumn{7}{l}{[18] Blended with HC$_5$N J=(15-14).} \\  
\multicolumn{7}{l}{[19] Multiple hyperfine components are blended.} \\  
\multicolumn{7}{l}{[20] Possibly blended with NH$_2$CHO at $\sim$0~\kmss.} \\  
\multicolumn{7}{l}{[21] Blended with H(88)$\epsilon$.} \\  
\multicolumn{7}{l}{[22] Unusual velocity, perhaps due to poor S:N or baseline issues.} \\  
\multicolumn{7}{l}{[23] May be blended with line-of-sight absorption of CCS.} \\  
\multicolumn{7}{l}{[24] Blended with line-of-sight absorption of HC$_3$N.} \\  
\multicolumn{7}{l}{[25] Blended with HSCN 4$_{04}$-3$_{03}$ towards K6.} \\  
\multicolumn{7}{l}{[26] Due to line emission from `h' (at 73 \kmss) and the LMH, the line profile is not representative of the gas kinematics towards K6.} \\  
\multicolumn{7}{l}{[27] Blended with line-of-sight absorption of $^{13}$CS.} \\  
\multicolumn{7}{l}{[28] Blended with the N=1-0  J=1-1 transition.} \\  
\multicolumn{7}{l}{[29] Blended with CH$_3$CHO 1$_{10}$-1$_{01}$E.} \\  
\multicolumn{7}{l}{[30] Blended with HC$_5$N J=(18-17).} \\  
\multicolumn{7}{l}{[31] Blended with the 82 \kms component of CH$_2$CHCN.} \\  
\multicolumn{7}{l}{[32] Blend of H(85)$\epsilon$, H(90)$\zeta$, and CH$_3$OCHO 4$_{31}$-3$_{03}$E.} \\  
\multicolumn{7}{l}{[33] This is at 74.9~\kms with respect to a U-line at 49643.86~MHz in the LOVAS catalog.} \\  
\hline
\end{longtable}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%   BEGINNING L 
\vspace{1.4in}
\footnotesize{ 
\begin{longtable}{lllrrrr}
%\fontsize{10}{12}
%\centering
\caption{Line identifications and fit parameters towards L.}
\label{bigTable_L}\\  
 \hline \hline
Line Rest & Species & Transition & Fit Velocity  & Height & Width & $\int I_v dv$\\  
  Freq \footnotesize{(MHz)} &  &  & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$)} & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$ \hspace{.7mm} } \\  
  &&&&&& \footnotesize{ $\times$\,\kmss)}\\ 
\hline 
 \endfirsthead
 
\multicolumn{7}{c} 
 {{\bfseries \tablename\ \thetable{} -- Line Identifications and Fit Parameters towards L}} \\  
 \hline
 
Line Rest & Species & Transition & Fit Velocity  & Height & Width & $\int I_v dv$\\  
  Freq \footnotesize{(MHz)} &  &  & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$)} & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$ \hspace{.7mm} } \\  
 &&&&&& \footnotesize{ $\times$\,\kmss)}\\ 
 \hline 
 \endhead
 
\hline \multicolumn{7}{|r|}{{Continued on next page}} \\  \hline 
 \endfoot
 
\hline \hline
 \endlastfoot 
 
29901.40 & CH$_3$OCH$_3$ & 1$_{10}$-1$_{01}$EE/AA/AE/EA & $^{[1]}$61.2 & -0.28 & 28.7 & -8.5 \\   
29914.49 & NH$_3$ & (11,11) & 74.0 & -1.21 & 14.9 & -19.2 \\   
 &  &  & 54.9 & -1.16 & 15.3 & -19.0 \\   
 &  &  & 20.2 & -0.31 & 14.5 & -4.8 \\   
29971.48 & Hydrogen & H(75)$\beta$ & 76.6 & 1.42 & 26.2 & 39.5 \\   
29979.38 & {\it t-}CH$_3$CH$_2$OH & 3$_{12}$-3$_{03}$ & 59.1 & -0.49 & 15.8 & -8.2 \\   
30001.55 & SO & 1$_{0}$-0$_{1}$ & 73.7 & -4.10 & 17.1 & -70.1 \\   
 &  &  & 56.1 & -8.86 & 14.2 & -133.1 \\   
 &  &  & 16.7 & -0.96 & 26.1 & -18.0 \\   
 &  &  & -10.4 & -0.59 & 17.4 & -10.9 \\   
 &  &  & -38.1 & -0.40 & 20.1 & -8.7 \\   
 &  &  & -75.6 & -0.52 & 11.4 & -6.3 \\   
 &  &  & -104.3 & -0.25 & 11.8 & -3.1 \\   
30500.20 & Hydrogen & H(85)$\gamma$ & 74.6 & 0.54 & 29.8 & 17.0 \\   
30586.57 & U? & \hspace{4mm}------   & 56.0 & -0.24 & 11.2 & -2.8 \\   
30707.38 & Hydrogen & H(93)$\delta$ & 77.1 & 0.36 & 31.3 & 11.9 \\   
30865.74 & U? & \hspace{4mm}------   & 56.0 & -0.23 & 12.0 & -3.0 \\   
31106.15 & CH$_3$OCH$_3$ & 2$_{11}$-2$_{02}$EE/AA/AE/EA & $^{[1]}$63.6 & -0.46 & 25.3 & -12.3 \\   
31186.68 & Hydrogen & H(74)$\beta$ & 75.6 & 1.68 & 27.2 & 48.7 \\   
31223.31 & Hydrogen & H(59)$\alpha$ & 76.3 & 6.55 & 26.3 & 189.8 \\   
31236.04 & Helium & He(59)$\alpha$ & 79.1 & 0.44 & 22.0 & 10.3 \\   
31262.33 & NaCN/NaNC & 2$_{02}$-1$_{01}$ & 57.5 & -0.27 & 40.4 & -11.8 \\   
31424.94 & NH$_3$ & (12,12) & 76.8 & -2.15 & 13.4 & -30.7 \\   
 &  &  & 57.0 & -2.58 & 14.9 & -41.0 \\   
 &  &  & 19.4 & -0.51 & 13.4 & -7.3 \\   
31482.38 & Hydrogen & H(99)$\epsilon$ & 73.5 & 0.21 & 37.6 & 8.6 \\   
31583.40 & Hydrogen & H(84)$\gamma$ & 75.3 & 0.69 & 31.2 & 23.0 \\   
31698.47 & Hydrogen & H(92)$\delta$ & 75.2 & 0.29 & 22.3 & 6.9 \\   
31951.78 & HC$_5$N & 12-11 & 73.9 & -0.49 & 10.6 & -5.6 \\   
 &  &  & 56.3 & -0.78 & 14.0 & -11.7 \\   
32468.48 & Hydrogen & H(73)$\beta$ & 76.5 & 1.82 & 28.3 & 54.8 \\   
32640.21 & U & \hspace{4mm}------   & 59.9 & -0.28 & 33.2 & -9.9 \\   
32660.65 & {\it l-}C$_3$H & J=$\frac{3}{2}$-$\frac{1}{2}$ $\Omega$=$\frac{1}{2}$ F=2-1e & 57.0 & -0.38 & 13.3 & -5.4 \\   
 &  &  & $^{[2]}$7.7 & -0.27 & 44.1 & -12.7 \\   
32672.52 & {\it cis-}CH$_2$OHCHO$^{BC}$ & 4$_{22}$-4$_{13}$ & 63.5 & -0.26 & 28.1 & -7.7 \\   
32718.50 & Hydrogen & H(83)$\gamma$ & 75.2 & 0.83 & 26.5 & 23.3 \\   
32732.67 & Hydrogen & H(91)$\delta$ & 76.1 & 0.48 & 24.1 & 12.3 \\   
32742.82 & {\it t-}CH$_3$CH$_2$OH & 4$_{13}$-4$_{04}$ & 60.2 & -0.61 & 21.9 & -14.3 \\   
32852.20 & Hydrogen & H(58)$\alpha$ & 75.8 & 7.08 & 27.3 & 214.5 \\   
32865.58 & Helium & He(58)$\alpha$ & 74.4 & 0.63 & 28.5 & 19.1 \\   
32978.23 & CH$_3$OCH$_3$ & 3$_{12}$-3$_{03}$EE/AA/AE/EA & $^{[1]}$67.0 & -0.89 & 28.8 & -27.2 \\   
33156.85 & NH$_3$ & (13,13) & 74.9 & -0.93 & 13.9 & -13.7 \\   
 &  &  & 55.6 & -1.04 & 14.3 & -15.8 \\   
 &  &  & 19.8 & -0.26 & 11.7 & -3.3 \\   
33354.01 & {\it cis-}CH$_2$OHCHO? & 2$_{12}$-1$_{01}$ & 58.6 & -0.27 & 26.6 & -7.8 \\   
33420.88 & Hydrogen & H(97)$\epsilon$ & 68.3 & 0.22 & 56.0 & 13.3 \\   
33704.82 & CH$_2$NH & 1$_{11}$-2$_{02}$ & 73.8 & -1.58 & 14.4 & -24.3 \\   
 &  &  & 55.9 & -0.97 & 14.0 & -14.4 \\   
33751.37 & CCS & 3$_2$-2$_1$ & 75.3 & -1.55 & 15.4 & -25.4 \\   
 &  &  & 56.1 & -2.26 & 15.2 & -36.7 \\   
 &  &  & 5.1 & -0.29 & 33.1 & -10.2 \\   
33812.37 & Hydrogen & H(90)$\delta$ & 75.1 & 0.47 & 26.2 & 13.1 \\   
33821.51 & Hydrogen & H(72)$\beta$ & 77.0 & 1.83 & 29.1 & 56.5 \\   
33908.67 & Hydrogen & H(82)$\gamma$ & 76.9 & 0.91 & 26.6 & 25.7 \\   
34156.88 & CH$_3$OCHO & 3$_{13}$-2$_{12}$E/A & 56.2 & -0.30 & 34.8 & -11.0 \\   
34351.45 & H$_2$CS & 1$_{01}$-0$_{00}$ & 77.7 & -0.35 & 12.3 & -4.6 \\   
 &  &  & 57.6 & -1.10 & 15.4 & -18.0 \\   
34408.63 & HSCN & 3$_{03}$-2$_{02}$ & 58.2 & -0.40 & 12.9 & -5.4 \\   
34450.03 & Hydrogen & H(96)$\epsilon$ & 77.7 & 0.41 & 12.8 & 5.5 \\   
34522.90 & U? &    & 56.0 & 0.28 & 11.2 & 3.4 \\   
34596.38 & Hydrogen & H(57)$\alpha$ & $^{[3]}$85.2 & 4.80 & 17.5 & 89.5 \\   
 &  &  & $^{[3]}$71.5 & 6.37 & 17.9 & 128.6 \\   
34610.48 & Helium & He(57)$\alpha$ & 77.2 & 0.65 & 25.9 & 17.9 \\   
34614.38 & HC$_5$N & 13-12 & 59.7 & -0.70 & 22.0 & -16.4 \\   
34684.37 & CCCS$^{B}$ & 6-5 & $^{[4]}$61.1 & -0.39 & 16.0 & -6.7 \\   
34824.07 & CH$_3$CH$_2$CN & 4$_{14}$-3$_{13}$ & 52.3 & -0.34 & 22.3 & -8.2 \\   
34940.09 & Hydrogen & H(89)$\delta$ & 74.4 & 0.55 & 22.3 & 13.0 \\   
35134.30 & NH$_3$ & (14,14) & 76.3 & -0.59 & 9.3 & -5.8 \\   
 &  &  & 54.7 & -0.46 & 13.6 & -6.7 \\   
35157.27 & Hydrogen & H(81)$\gamma$ & 75.5 & 1.00 & 25.4 & 27.2 \\   
35250.77 & Hydrogen & H(71)$\beta$ & 76.4 & 2.18 & 26.8 & 62.1 \\   
35267.41 & H$^{13}$CCCN & 4-3 & 76.6 & -0.69 & 12.2 & -8.9 \\   
 &  &  & 56.4 & -1.06 & 13.9 & -15.7 \\   
35521.88 & Hydrogen & H(95)$\epsilon$ & 73.5 & 0.33 & 28.4 & 9.9 \\   
35593.40 & CH$_3$OCH$_3$ & 4$_{13}$-4$_{04}$EE/AA/AE/EA & $^{[1]}$74.9 & -0.73 & 12.9 & -10.0 \\   
 &  &  & 60.8 & -0.58 & 15.7 & -9.8 \\   
35722.21 & CH$_3$CH$_2$CN & 4$_{04}$-3$_{03}$ & 76.9 & -0.27 & 15.4 & -4.3 \\   
 &  &  & 55.1 & -0.41 & 13.8 & -6.0 \\   
35733.12 & $^{13}$CH$_3$CN$^{Adj}$ & 2$_{0}$-1$_{0}$/2$_{1}$-1$_{1}$ & 77.3 & -0.23 & 11.8 & -2.9 \\   
 &  &  & 55.5 & -0.34 & 24.4 & -8.9 \\   
36102.22 & CH$_3$OCHO & 3$_{03}$-2$_{02}$A & 55.2 & -0.42 & 12.7 & -5.7 \\   
36104.79 & CH$_3$OCHO & 3$_{03}$-2$_{02}$E & 58.3 & -0.32 & 11.5 & -4.0 \\   
36118.53 & Hydrogen$^{Adj}$ & H(88)$\delta$ & 79.1 & 0.52 & 40.6 & 22.6 \\   
36169.29 & Contam & \hspace{4mm}------    & 74.9 & -17.01 & 11.7 & -239.9 \\   
36237.99 & HC$^{13}$CCN & 4-3 & 75.9 & -0.44 & 15.2 & -7.1 \\   
 &  &  & $^{[5]}$52.2 & -1.13 & 20.0 & -24.0 \\   
36241.48 & HCC$^{13}$CN & 4-3 & 55.9 & -1.25 & 12.7 & -16.9 \\   
36299.95 & H$_2$COH$^+$ & 1$_{11}$-2$_{02}$ & 73.8 & -0.31 & 11.4 & -3.7 \\   
36309.63 & SiS & 2-1 & 58.8 & -0.60 & 16.5 & -10.5 \\   
36392.32 & HC$_3$N & 4-3 & 73.1 & -6.73 & 14.9 & -106.6 \\   
 &  &  & 55.8 & -13.17 & 15.2 & -213.7 \\   
 &  &  & 14.1 & -0.67 & 27.1 & -14.5 \\   
 &  &  & -6.1 & -0.36 & 9.7 & -3.7 \\   
36417.24 & {\it t-}CH$_3$CH$_2$OH & 5$_{14}$-5$_{05}$ & 61.1 & -0.40 & 10.3 & -4.3 \\   
36466.26 & Hydrogen & H(56)$\alpha^B$ & $^{[6]}$74.3 & 7.86 & 28.6 & 264.2 \\   
36467.94 & Hydrogen & H(80)$\gamma$ & 56.4 & 0.71 & 11.2 & 8.5 \\   
36481.12 & Helium & He(56)$\alpha$ & 74.8 & 0.83 & 28.0 & 24.7 \\   
36488.81 & OCS & 3-2 & 55.8 & -0.42 & 11.3 & -5.0 \\   
36739.67 & CH$_3$CH$_2$CN & 4$_{13}$-3$_{12}$ & 59.5 & -0.64 & 10.8 & -7.4 \\   
36761.72 & Hydrogen & H(70)$\beta$ & 76.6 & 1.98 & 27.1 & 57.3 \\   
36777.28 & CH$_3^{13}$CN$^{Adj}$ & 2$_{0}$-1$_{0}$/2$_{1}$-1$_{1}$ & 74.1 & -0.33 & 11.2 & -3.9 \\   
 &  &  & 55.7 & -0.24 & 19.2 & -4.9 \\   
36795.47 & CH$_3$CN & 2$_{0}$-1$_{0}$/2$_{1}$-1$_{1}$ & 72.7 & -6.05 & 21.6 & -144.7 \\   
 &  &  & 57.4 & -6.31 & 19.5 & -130.7 \\   
 &  &  & 15.6 & -0.55 & 31.4 & -26.4 \\   
36930.70 & {\it Z-}CH$_3$CHNH & 2$_{02}$-1$_{01}$E/A & 55.9 & -0.42 & 27.5 & -12.2 \\   
37018.92 & CH$_2$CHCN & 4$_{14}$-3$_{13}$ & 77.6 & -0.35 & 9.8 & -3.7 \\   
 &  &  & 58.2 & -0.52 & 14.2 & -7.9 \\   
37182.66 & CH$_3$C$_3$N$^{BC}$ & 9$_{1}$-8$_{1}$/9$_{0}$-7$_{0}$ & 68.8 & -0.30 & 36.7 & -11.6 \\   
37276.99 & HC$_5$N & 14-13 & 57.2 & -0.59 & 14.6 & -9.2 \\   
37350.57 & Hydrogen & H(87)$\delta$ & 72.8 & 0.53 & 24.6 & 13.9 \\   
37385.12 & NH$_3$ & (15, 15) & 76.4 & -0.99 & 15.1 & -15.9 \\   
 &  &  & 58.0 & -1.33 & 19.1 & -27.0 \\   
 &  &  & 19.0 & -0.36 & 27.8 & -10.8 \\   
 &  &  & -11.3 & -0.25 & 41.6 & -11.0 \\   
37464.17 & CH$_3$CHO & 2$_{12}$-1$_{11}$A & 75.4 & -1.31 & 16.9 & -23.6 \\   
 &  &  & 55.8 & -1.62 & 13.8 & -23.7 \\   
37665.30 & U? & \hspace{4mm}------   & 56.0 & 0.41 & 6.7 & 2.9 \\   
37686.87 & CH$_3$CHO & 2$_{12}$-1$_{11}$E & 76.5 & -1.63 & 11.5 & -20.0 \\   
 &  &  & 57.0 & -1.64 & 14.0 & -24.4 \\   
37844.59 & Hydrogen & H(79)$\gamma$ & 74.2 & 0.90 & 27.5 & 26.4 \\   
37904.85 & CH$_2$CHCN & 4$_{04}$-3$_{03}$ & 75.5 & -0.77 & 13.3 & -10.9 \\   
 &  &  & 57.9 & -1.30 & 15.3 & -21.2 \\   
38271.02 & {\it E-}HNCHCN & 4$_{04}$-3$_{03}$ & 73.0 & -0.43 & 9.6 & -4.4 \\   
 &  &  & 54.0 & -0.38 & 12.5 & -5.0 \\   
38360.27 & Hydrogen & H(69)$\beta$ & 77.4 & 2.15 & 27.0 & 61.9 \\   
38473.36 & Hydrogen & H(55)$\alpha$ & 77.3 & 7.86 & 27.2 & 222.6 \\   
38489.04 & Helium & He(55)$\alpha$ & 76.1 & 0.45 & 26.3 & 12.6 \\   
38506.04 & CH$_3$CHO & 2$_{02}$-1$_{01}$E & 75.1 & -3.39 & 13.4 & -48.3 \\   
 &  &  & 55.9 & -4.12 & 13.4 & -58.6 \\   
38512.11 & CH$_3$CHO & 2$_{02}$-1$_{01}$A & 76.6 & -2.86 & 12.7 & -38.5 \\   
 &  &  & 57.5 & -4.60 & 16.0 & -78.5 \\   
 &  &  & 5.4 & -0.37 & 25.5 & -9.9 \\   
38506.04 & CH$_3$CHO? & 2$_{02}$-1$_{01}$E & -77.0 & -0.45 & 10.1 & -4.8 \\   
38639.30 & Hydrogen & H(86)$\delta$ & 75.0 & 0.57 & 30.0 & 18.3 \\   
38847.73 & CH$_2$CHCN & 4$_{13}$-3$_{12}$ & 76.7 & -0.46 & 10.9 & -5.3 \\   
 &  &  & 56.6 & -0.87 & 11.6 & -10.7 \\   
39016.76 & Hydrogen & H(92)$\epsilon$ & 76.7 & 0.38 & 29.6 & 12.0 \\   
39139.14 & U? & \hspace{4mm}------   & 56.0 & -0.46 & 9.6 & -4.7 \\   
39148.05 & U? & \hspace{4mm}------   & 56.0 & -0.48 & 8.9 & -4.5 \\   
39291.42 & Hydrogen & H(78)$\gamma$ & 77.4 & 0.96 & 30.9 & 31.7 \\   
39362.50 & CH$_3$CHO & 2$_{11}$-1$_{10}$E & 73.3 & -1.51 & 11.7 & -18.9 \\   
 &  &  & 55.9 & -1.84 & 14.5 & -28.3 \\   
39527.73 & Hydrogen & H(97)$\zeta$ & 76.4 & 0.47 & 35.0 & 17.3 \\   
39571.33 & CCCN & N=4-3 J=$\frac{9}{2}$-$\frac{7}{2}$ & 54.8 & -0.48 & 11.1 & -5.6 \\   
39594.29 & CH$_3$CHO & 2$_{11}$-1$_{10}$ A & 77.9 & -1.40 & 14.2 & -21.3 \\   
 &  &  & 56.9 & -1.52 & 13.7 & -22.2 \\   
39847.97 & U? & \hspace{4mm}------   & 56.0 & -0.54 & 9.3 & -5.3 \\   
39927.87 & U &  \hspace{4mm}------  & $^{[7]}$56.7 & -0.61 & 14.0 & -9.1 \\   
39939.57 & HC$_5$N$^{B, Adj}$ & 15-14 & $^{[8]}$71.1 & -0.80 & 11.6 & -9.9 \\   
39941.41 & NH$_3^{B, Adj}$ & (16,16) & $^{[9]}$73.7 & -0.51 & 10.1 & -5.5 \\   
 &  &  & 56.3 & -0.54 & 29.5 & -16.9 \\   
39956.70 & {\it c-}H$_2$C$_3$O & 3$_{13}$-2$_{12}$ & 74.3 & -0.49 & 11.0 & -5.7 \\   
 &  &  & 56.8 & -0.82 & 10.6 & -9.3 \\   
39988.02 & Hydrogen & H(85)$\delta$ & 79.0 & 0.63 & 31.0 & 20.7 \\   
40052.88 & Hydrogen & H(68)$\beta$ & 76.6 & 2.40 & 26.3 & 67.3 \\   
40211.39 & CH$_3$NC & 2$_{0}$-1$_{0}$ & 73.7 & -0.49 & 10.1 & -5.3 \\   
 &  &  & 57.8 & -0.59 & 12.9 & -8.2 \\   
 &  &  & 37.8 & -0.57 & 10.6 & -6.5 \\   
40239.70 & CH$_2$CN$^{B}$ & 2$_{02}$-1$_{01}$ J=$\frac{5}{2}$-$\frac{3}{2}$ & 77.1 & -0.72 & 22.0 & -16.9 \\   
 &  & \hspace{5mm}  F1=$\frac{7}{2}$-$\frac{5}{2}$ F=$\frac{7}{2}$-$\frac{5}{2}$ & 54.2 & -2.70 & 25.1 & -72.2 \\   
40242.22 & CH$_2$CN$^{B}$ & 2$_{02}$-1$_{01}$ J=$\frac{5}{2}$-$\frac{3}{2}$ & 52.4 & -0.77 & 9.1 & -7.5 \\   
 &  & \hspace{5mm}  F1=$\frac{5}{2}$-$\frac{3}{2}$ F=$\frac{5}{2}$-$\frac{3}{2}$   \\  
40244.34 & CH$_2$CN$^{B}$ & 2$_{02}$-1$_{01}$ J=$\frac{5}{2}$-$\frac{3}{2}$ & 54.5 & -1.13 & 19.4 & -23.3 \\   
 &  & \hspace{5mm}  F1=$\frac{5}{2}$-$\frac{3}{2}$ F=$\frac{7}{2}$-$\frac{5}{2}$   \\  
40247.54 & CH$_2$CN$^{B}$ & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{1}{2}$ & 56.2 & -2.05 & 18.0 & -39.2 \\   
 &  & \hspace{5mm}  F1=$\frac{5}{2}$-$\frac{3}{2}$ F=$\frac{5}{2}$-$\frac{3}{2}$   \\  
40250.43 & CH$_2$CN$^{B}$ & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{3}{2}$ & 54.0 & -0.75 & 20.6 & -16.4 \\   
 &  & \hspace{5mm}  F1=$\frac{3}{2}$-$\frac{1}{2}$ F=$\frac{1}{2}$-$\frac{1}{2}$   \\  
40253.88 & CH$_2$CN$^{B}$ & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{1}{2}$ & 54.9 & -0.67 & 19.6 & -13.9 \\   
 &  & \hspace{5mm}  F1=$\frac{5}{2}$-$\frac{3}{2}$ F=$\frac{3}{2}$-$\frac{3}{2}$   \\  
40256.79 & CH$_2$CN$^{B}$ & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{1}{2}$ & 52.4 & -0.61 & 15.8 & -10.3 \\   
 &  & \hspace{5mm}  F1=$\frac{3}{2}$-$\frac{3}{2}$ F=$\frac{5}{2}$-$\frac{5}{2}$   \\  
40283.29 & Hydrogen & H(91)$\epsilon$ & 74.2 & 0.64 & 20.3 & 13.8 \\   
40352.77 & Si$^{18}$O & 1-0 & 55.8 & -1.10 & 12.6 & -14.8 \\   
40404.39 & U? & \hspace{4mm}------   & 56.0 & 0.59 & 8.8 & 5.6 \\   
40455.62 & H$_2$NCO$^+$? & 2$_{02}$-1$_{01}$ F=1-0 & 71.8 & -0.43 & 22.8 & -10.4 \\   
40630.50 & Hydrogen & H(54)$\alpha$ & 76.6 & 8.65 & 26.4 & 242.5 \\   
40647.06 & Helium & He(54)$\alpha$ & 75.8 & 0.92 & 19.6 & 19.2 \\   
40658.60 & CH$_2$CN? & 2$_{11}$-1$_{10}$ J=$\frac{5}{2}$-$\frac{3}{2}$ & 80.3 & -0.43 & 15.6 & -7.2 \\   
 &  &  & 55.9 & -0.79 & 28.8 & -24.4 \\   
40793.84 & H$_2$CCO & 2$_{11}$-1$_{10}$ & 59.5 & -0.62 & 11.8 & -7.8 \\   
40812.95 & Hydrogen & H(77)$\gamma$ & $^{[3]}$87.7 & 0.98 & 12.5 & 13.0 \\   
 &  &  & 68.9 & 1.12 & 16.6 & 19.9 \\   
40875.44 & NH$_2$CHO & 2$_{12}$-1$_{11}$ & 74.6 & -2.96 & 15.5 & -48.7 \\   
 &  &  & 56.0 & -3.11 & 15.1 & -49.9 \\   
41400.26 & Hydrogen & H(84)$\delta$ & 75.9 & 0.84 & 25.9 & 23.3 \\   
41605.24 & Hydrogen & H(90)$\epsilon$ & 80.2 & 0.56 & 23.2 & 13.8 \\   
41846.55 & Hydrogen$^{Adj}$ & H(67)$\beta$ & 75.8 & 2.52 & 26.0 & 69.6 \\   
42031.94 & {\it c-}H$_2$C$_3$O & 3$_{03}$-2$_{02}$ & 60.8 & -0.49 & 9.4 & -5.0 \\   
42373.34 & $^{30}$SiO & 1-0 & 76.2 & -3.02 & 10.6 & -34.1 \\   
 &  &  & 54.9 & -4.35 & 19.0 & -88.2 \\   
42386.06 & NH$_2$CHO & 2$_{02}$-1$_{01}$ & 72.8 & -4.58 & 15.8 & -77.2 \\   
 &  &  & 57.7 & -7.60 & 15.6 & -126.1 \\   
42414.09 & Hydrogen & H(76)$\gamma$ & 74.4 & 1.09 & 31.6 & 36.8 \\   
42602.15 & HC$_5$N$^{BC}$ & 16-15 & 64.5 & -0.50 & 21.1 & -11.3 \\   
42674.19 & HCS$^+$ & 1-0 & 74.8 & -0.90 & 9.5 & -9.1 \\   
 &  &  & 56.4 & -1.39 & 15.6 & -23.0 \\   
42839.92 & NH$_3$ & (17,17) & 75.6 & -0.96 & 15.6 & -15.9 \\   
 &  &  & 52.8 & -0.75 & 10.9 & -8.7 \\   
42879.94 & $^{29}$SiO & 1-0 & 73.6 & -3.84 & 11.9 & -48.5 \\   
 &  &  & 55.2 & -8.43 & 13.0 & -117.0 \\   
 &  &  & 17.9 & -0.91 & 10.5 & -10.2 \\   
 &  &  & -74.5 & -0.85 & 9.3 & -8.4 \\   
42951.97 & Hydrogen & H(53)$\alpha$ & 76.2 & 10.21 & 26.9 & 292.0 \\   
42969.47 & Helium & He(53)$\alpha$ & 75.6 & 1.11 & 25.3 & 29.9 \\   
43026.60 & {\it t-}CH$_3$CH$_2$OH & 1$_{11}$-0$_{00}$ & 56.4 & -0.71 & 9.0 & -6.9 \\   
43303.71 & {\it t-}HCOOH $^{BC}$ & 2$_{12}$-1$_{11}$ & 65.1 & -0.62 & 26.0 & -17.2 \\   
43423.85 & SiO & 1-0 & 73.0 & -13.30 & 19.9 & -272.2 \\   
 &  &  & 53.9 & -16.94 & 14.5 & -261.5 \\   
 &  &  & 33.5 & -3.74 & 9.2 & -32.4 \\   
 &  &  & 18.9 & -7.45 & 12.6 & -100.0 \\   
 &  &  & -4.4 & -2.63 & 19.9 & -55.6 \\   
 &  &  & -31.6 & -1.17 & 26.3 & -32.8 \\   
 &  &  & -75.1 & -4.24 & 11.3 & -51.0 \\   
 &  &  & -104.8 & -0.63 & 20.4 & -21.5 \\   
43748.95 & Hydrogen & H(66)$\beta$ & 75.5 & 2.68 & 28.6 & 81.6 \\   
43954.45 & NH$_2$CHO & 2$_{11}$-1$_{10}$ & 72.4 & -3.05 & 17.0 & -55.2 \\   
 &  &  & 55.7 & -3.31 & 15.3 & -53.9 \\   
44084.17 & H$^{13}$CCCN & 5-4 & 73.5 & -0.80 & 11.6 & -9.9 \\   
 &  &  & 57.1 & -1.15 & 9.4 & -11.5 \\   
44100.09 & Hydrogen & H(75)$\gamma$ & 78.0 & 1.26 & 27.0 & 36.3 \\   
44104.78 & {\it c-}C$_3$H$_2$ $^{B}$ & 3$_{21}$-3$_{12}$ & $^{[10]}$71.7 & -1.40 & 10.9 & -16.2 \\   
 &  &  & 57.2 & -0.84 & 10.1 & -9.1 \\   
44430.71 & Hydrogen$^{B}$ & H(82)$\delta$ & $^{[11]}$74.9 & 0.56 & 50.3 & 30.2 \\   
44497.60 & CC$^{34}$S & 4$_{3}$-3$_{2}$ & 54.9 & -0.75 & 10.4 & -8.3 \\   
44587.40 & {\it c-}H$_2$C$_3$O$^{BC}$ & 3$_{12}$-2$_{11}$ & 66.8 & -0.64 & 23.0 & -15.8 \\   
44911.75 & {\it t-}HCOOH  & 2$_{02}$-1$_{01}$ & 75.0 & -0.41 & 10.9 & -4.8 \\   
 &  &  & 55.7 & -0.46 & 8.8 & -4.3 \\   
45264.72 & HC$_5$N? & 17-16 & 78.1 & -0.40 & 13.0 & -5.5 \\   
45297.35 & HC$^{13}$CCN & 5-4 & 74.4 & -0.55 & 18.4 & -10.8 \\   
 &  &  & $^{[5]}$50.8 & -0.64 & 17.8 & -12.2 \\   
45301.71 & HCC$^{13}$CN & 5-4 & 53.3 & -0.40 & 19.4 & -8.2 \\   
45323.48 & U? &    & 56.0 & -0.19 & 26.4 & -5.5 \\   
45379.03 & CCS & 4$_{3}$-3$_{2}$ & 76.1 & -1.06 & 9.1 & -10.3 \\   
 &  &  & 54.7 & -1.26 & 11.7 & -15.6 \\   
45395.79 & CH$_3$OCHO? & 4$_{14}$-3$_{13}$E & 74.5 & -0.32 & 10.2 & -3.5 \\   
 &  &  & 56.2 & -0.37 & 16.3 & -6.4 \\   
45397.38 & CH$_3$OCHO & 4$_{14}$-3$_{13}$A & 54.4 & -0.22 & 10.3 & -2.4 \\   
45453.72 & Hydrogen & H(52)$\alpha$ & 76.9 & 3.57 & 21.2 & 80.4 \\   
45490.34 & HC$_3$N & 5-4 & 78.6 & -2.08 & 9.1 & -20.1 \\   
 &  &  & 53.3 & -4.88 & 11.3 & -58.7 \\   
 &  &  & 16.7 & -0.46 & 16.5 & -8.0 \\   
45768.44 & Hydrogen & H(65)$\beta$ & 77.9 & 0.92 & 22.6 & 22.2 \\   
45843.57 & Contam &  \hspace{4mm}------   & $^{[12]}$62.4 & -0.33 & 12.0 & -4.3 \\   
45909.51 & CH$_3$CH$_2$CN$^{BC}$ & 5$_{14}$-4$_{13}$ & 62.5 & -0.34 & 28.3 & -10.1 \\   
46123.30 & NH$_3^{BC}$ & (18,18) & 65.0 & -0.31 & 33.8 & -11.0 \\   
46247.56 & $^{13}$CS & 1-0 & 79.6 & -0.47 & 5.7 & -2.8 \\   
 &  &  & 54.9 & -2.66 & 10.7 & -30.2 \\   
46266.93 & CH$_2$CHCN & 5$_{15}$-4$_{14}$ & 76.0 & -0.46 & 9.1 & -4.4 \\   
 &  &  & 56.2 & -0.32 & 12.5 & -4.2 \\   
46755.61 & {\it c-}C$_3$H$_2$  & 2$_{11}$-2$_{02}$ & 76.7 & -0.55 & 9.5 & -5.6 \\   
 &  &  & 55.0 & -0.52 & 13.0 & -7.1 \\   
47064.83 & SiC$_2$ & 2$_{02}$-1$_{01}$ & 53.7 & -0.33 & 7.6 & -2.7 \\   
47205.21 & $^{13}$CH$_3$OH & 1$_{01}$-0$_{00}$++ & 51.2 & -0.45 & 9.7 & -4.6 \\   
47354.65 & CH$_2$CHCN & 5$_{05}$-4$_{04}$ & 75.9 & -0.65 & 10.6 & -7.3 \\   
 &  &  & 60.3 & -0.51 & 18.2 & -9.8 \\   
47764.35 & Hydrogen & H(80)$\delta$ & 84.7 & 0.19 & 39.0 & 7.7 \\   
47820.62 & CH$_3$CHO & 1$_{10}$-1$_{01}$A & 73.2 & -0.32 & 10.2 & -3.5 \\   
 &  &  & 52.7 & -0.31 & 15.3 & -5.1 \\   
47914.18 & Hydrogen & H(64)$\beta$ & 78.0 & 0.86 & 16.9 & 15.5 \\   
48153.60 & Hydrogen & H(51)$\alpha$ & 88.9 & 1.12 & 16.3 & 19.5 \\   
 &  &  & 75.0 & 3.25 & 20.1 & 69.5 \\   
48173.22 & Helium & He(51)$\alpha$ & 75.5 & 0.42 & 12.4 & 5.5 \\   
48206.94 & C$^{34}$S & 1-0 & 79.0 & -0.91 & 6.1 & -5.9 \\   
 &  &  & 55.8 & -3.30 & 12.6 & -44.3 \\   
 &  &  & 29.8 & -0.20 & 5.3 & -1.1 \\   
 &  &  & 2.6 & -0.55 & 16.8 & -9.8 \\   
48372.46 & CH$_3$OH & 1$_{01}$-0$_{00}$++ & 79.7 & -2.01 & 9.9 & -23.6 \\   
 &  &  & 50.4 & -4.18 & 12.7 & -58.0 \\   
48376.89 & CH$_3$OH & 1$_{01}$-0$_{00}$ & 56.2 & -1.35 & 17.6 & -25.4 \\   
48990.95 & CS & 1-0 & $^{[13]}$82.7 & -0.73 & 5.3 & -4.1\\
 &  &  & $^{[13]}$67.0 & -2.63 & 8.7 & -28.7 \\   
 &  &  & 53.8 & -4.91 & 11.7 & -60.7 \\   
 &  &  & 22.6 & -2.16 & 22.6 & -51.9 \\   
 &  &  & -2.8 & -3.04 & 18.3 & -59.2 \\   
 &  &  & -35.5 & -2.18 & 20.1 & -46.7 \\   
 &  &  & -75.8 & -1.90 & 9.8 & -19.8 \\   
 &  &  & -106.5 & -0.96 & 8.1 & -8.3 \\   
49671.55 & U? & \hspace{4mm}------   & 56.0 & 0.55 & 10.4 & 6.1 \\   
49726.70 & Hydrogen & H(72)$\gamma$ & 77.5 & 0.49 & 13.0 & 6.7 \\   
49962.84 & NH$_2$D & 2$_{12}$0s-2$_{02}$0a & 73.5 & -0.58 & 8.1 & -4.9 \\   
 
\hline
\multicolumn{7}{l}{[1] Transitions of CH$_3$OCH$_3$ towards L are more kinematically consistent with being the AA transition than the EE transition, although}\\ 
\multicolumn{7}{l}{the EE transition has a higher quantum line strength. Towards K6 and K4, the EE transitions are more kinematically consistent.}\\ 
\multicolumn{7}{l}{[2] Blended with the F=(1-1) transition.} \\  
\multicolumn{7}{l}{[3] One of only two recombination line fit with two components towards this source. Possible blending.}\\ 
\multicolumn{7}{l}{[4] Blended with CH$_3$OCH$_3$ 2$_{20}$-3$_{13}$EE \& AA.} \\  
\multicolumn{7}{l}{[5] The 56~\kms component of HC$^{13}$CCN is blended with the 76~\kms component of HCC$^{13}$CN.} \\  
\multicolumn{7}{l}{[6] Blended with H(80)$\gamma$.} \\  
\multicolumn{7}{l}{[7] Detected in K6, L, and K4.} \\  
\multicolumn{7}{l}{[8] Blended with NH$_3$ (16, 16).} \\  
\multicolumn{7}{l}{[9] Blended with HC$_5$N J=(15-14).} \\   
\multicolumn{7}{l}{[10] Blended with H(75)$\gamma$.} \\  
\multicolumn{7}{l}{[11] Blended with H(88)$\epsilon$.} \\  
\multicolumn{7}{l}{[12] This corresponds to the 9$_{36}$-10$_{2,8}$ line produced by CH$_3$OH in the hot cores. The beam pattern falls near L.} \\  
\multicolumn{7}{l}{[13] The profile of CS is atypical of line profiles towards L.  Instead of absorbing components at 56 and 76~\kmss, we observe strong }\\
\multicolumn{7}{l}{absorption at 56~\kmss, fairly strong absorption at 67~\kmss, and a weak absorption component at 82~\kmss.  The 76~\kmss }\\
\multicolumn{7}{l}{component does not appear in absorption.} \\  
\hline
\end{longtable}
}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%   BEGINNING K4 
\vspace{1.4in}
\footnotesize{ 
\begin{longtable}{lllrrrr}
%\fontsize{10}{12}
%\centering
\caption{Line identifications and fit parameters towards K4.}
\label{bigTable_K4}\\  
 \hline \hline
Line Rest & Species & Transition & Fit Velocity  & Height & Width & $\int I_v dv$\\  
  Freq \footnotesize{(MHz)} &  &  & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$)} & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$ \hspace{.7mm} } \\  
  &&&&&& \footnotesize{ $\times$\,\kmss)}\\ 
\hline 
 \endfirsthead
 
\multicolumn{7}{c} 
 {{\bfseries \tablename\ \thetable{} -- Line Identifications and Fit Parameters towards K4}} \\  
 \hline
 
Line Rest & Species & Transition & Fit Velocity  & Height & Width & $\int I_v dv$\\  
  Freq \footnotesize{(MHz)} &  &  & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$)} & \footnotesize{(\kmss)} & \footnotesize{(mJy~arcsec$^{-2}$ \hspace{.7mm} } \\  
 &&&&&& \footnotesize{ $\times$\,\kmss)}\\ 
 \hline 
 \endhead
 
\hline \multicolumn{7}{|r|}{{Continued on next page}} \\  \hline 
 \endfoot
 
\hline \hline
 \endlastfoot 
%\begin{longtable}{lllrrrr}
%\caption{Line identifications and fit parameters towards K4.}
%\label{bigTable_K4}\\  
% \hline \hline
% Line Rest & Species & Transition & Fit Velocity  & Height & Width & $\int I_v dv$ \\  
%  Freq \footnotesize{(MHz)} &  &  & \footnotesize{(\kmss)} & \footnotesize{(mJy\,arcsec$^{-2}$)} & \footnotesize{(\kmss)} & \footnotesize{(mJy\,arcsec$^{-2}$  \hspace{.7mm}} \\  
%  &&&&&& \footnotesize{ $\times$\,\kmss)}\\ 
% \hline 
% \endfirsthead
 
%\multicolumn{7}{c} 
% {{\bfseries \tablename\ \thetable{} -- Line Identifications and Fit Parameters towards K4.}} \\  
% \hline
 
% Line Rest & Species & Transition & Fit Velocity  & Height & Width & $\int I_v dv$ \\  
%  Freq \footnotesize{(MHz)} &  &  & \footnotesize{(\kmss)} & \footnotesize{(mJy\,arcsec$^{-2}$)} & \footnotesize{(\kmss)} & \footnotesize{(mJy\,arcsec$^{-2}$ \hspace{.7mm}} \\  
%  &&&&&& \footnotesize{ $\times$\,\kmss)}\\ 
% \hline 
% \endhead
 
%\hline \multicolumn{7}{|r|}{{Continued on next page}} \\  \hline 
% \endfoot
 
%\hline \hline
% \endlastfoot 
29901.40 & CH$_3$OCH$_3$ & 1$_{10}$-1$_{01}$EE/AA/EA/AE & 62.4 & -0.24 & 22.7 & -5.8 \\   
29914.49 & NH$_3$ & (11,11) & 82.9 & -1.64 & 15.9 & -27.8 \\   
 &  &  & 63.3 & -2.49 & 20.2 & -53.4 \\   
 &  &  & 0.1 & -0.54 & 17.5 & -10.1 \\   
29971.48 & Hydrogen & H(75)$\beta$ & 67.9 & 0.87 & 30.2 & 27.8 \\   
29979.38 & {\it t-}CH$_3$CH$_2$OH & 3$_{12}$-3$_{03}$ & $^{[1]}$83.0 & 0.24 & 11.9 & 3.0 \\   
 &  &  & 4.7 & -0.25 & 12.2 & -3.2 \\   
30001.55 & SO & 1$_{0}$-0$_{1}$ & 83.3 & -7.41 & 15.8 & -115.6 \\   
 &  &  & 63.7 & -9.84 & 15.6 & -163.9 \\   
 &  &  & 3.0 & -0.89 & 17.5 & -16.6 \\   
30500.20 & Hydrogen & H(85)$\gamma$ & 66.2 & 0.28 & 35.4 & 10.4 \\   
30707.38 & Hydrogen & H(93)$\delta$ & 56.3 & 0.31 & 52.9 & 17.3 \\   
31102.23 & U &  \hspace{4mm}------  & 62.0 & -0.21 & 16.6 & -3.7 \\   
31106.15 & CH$_3$OCH$_3$ & 2$_{11}$-2$_{02}$EE/AA/EA/AE & 65.6 & -0.44 & 20.9 & -9.8 \\   
31186.68 & Hydrogen & H(74)$\beta$ & 68.3 & 0.78 & 37.0 & 30.7 \\   
31223.31 & Hydrogen & H(59)$\alpha$ & 104.8 & 0.42 & 17.5 & 7.9 \\   
 &  &  & 72.9 & 2.95 & 27.6 & 86.9 \\   
 &  &  & 54.7 & 1.60 & 16.5 & 28.1 \\   
31236.04 & Helium & He(59)$\alpha$ & 68.6 & 0.21 & 34.3 & 7.5 \\   
31262.33 & NaCN/NaNC$^{BC}$ & 2$_{02}$-1$_{01}$ & 70.1 & -0.23 & 33.0 & -8.0 \\   
31424.94 & NH$_3$ & (12,12) & 82.4 & -2.57 & 16.8 & -45.9 \\   
 &  &  & 62.1 & -3.74 & 17.8 & -70.9 \\   
 &  &  & 0.6 & -0.80 & 15.5 & -13.2 \\   
31583.40 & Hydrogen & H(84)$\gamma$ & 74.8 & 0.23 & 62.4 & 15.2 \\   
31727.07 & {\it cis-}CH$_2$OHCHO & 5$_{23}$-5$_{14}$ & $^{[2]}$57.0 & -0.21 & 13.3 & -3.0 \\   
31833.03 & {\it cis-}CH$_2$OHCHO & 6$_{24}$-6$_{15}$ & $^{[2]}$57.0 & -0.27 & 15.5 & -4.4 \\   
31914.62 & H$_2$COH$^+$ & 3$_{03}$-2$_{12}$ & $^{[1]}$60.0 & 0.25 & 17.9 & 4.7 \\   
31951.78 & HC$_5$N & 12-11 & 83.3 & -0.20 & 11.1 & -2.3 \\   
 &  &  & 64.0 & -0.35 & 12.6 & -4.7 \\   
32373.67 & NaCN/NaNC? & 2$_{11}$-1$_{10}$ & 83.3 & -0.21 & 20.0 & -4.5 \\   
32398.56 & $^{13}$CH$_3$OH$^{Maser}$ & 4$_{-1,4}$-3$_{03}$ & 58.0 & 0.82 & 17.9 & 15.6 \\   
32468.48 & Hydrogen & H(73)$\beta$ & 65.6 & 0.62 & 37.5 & 24.9 \\   
32660.65 & {\it l-}C$_3$H & J=$\frac{3}{2}$-$\frac{1}{2}$ $\Omega$=$\frac{1}{2}$ F=2-1e & 66.9 & -0.22 & 16.4 & -3.8 \\   
32672.52 & {\it cis-}CH$_2$OHCHO & 4$_{22}$-4$_{13}$ & 65.9 & -0.19 & 25.5 & -5.1 \\   
32709.18 & CH$_3$CHO & 4$_{04}$-3$_{13}$A & 58.7 & -0.17 & 20.4 & -3.7 \\   
32718.50 & Hydrogen & H(83)$\gamma$ & 66.4 & 0.22 & 28.1 & 6.5 \\   
32742.82 & t-CH$_3$CH$_2$OH? & 4$_{13}$-4$_{04}$ & 2.0 & -0.33 & 11.1 & -3.9 \\   
32852.20 & Hydrogen & H(58)$\alpha$ & 104.5 & 0.39 & 17.7 & 7.3 \\   
 &  &  & 70.3 & 2.42 & 33.1 & 85.5 \\   
 &  &  & 59.1 & 1.44 & 14.3 & 22.1 \\   
32865.58 & Helium & He(58)$\alpha$ & 66.7 & 0.29 & 25.8 & 7.9 \\   
32978.23 & CH$_3$OCH$_3$ & 3$_{12}$-3$_{03}$EE/AA/AE/EA & 63.6 & -0.42 & 24.3 & -10.8 \\   
33156.85 & NH$_3$ & (13,13) & 82.0 & -1.16 & 15.9 & -19.8 \\   
 &  &  & 62.5 & -1.34 & 18.5 & -26.5 \\   
 &  &  & 3.3 & -0.22 & 34.5 & -8.2 \\   
33334.34 & U? & \hspace{4mm}------   & $^{[3]}$62.0 & 0.23 & 8.1 & 1.9 \\   
33704.82 & CH$_2$NH & 1$_{11}$-2$_{02}$ & 79.0 & -1.50 & 16.3 & -26.1 \\   
 &  &  & 58.9 & -3.98 & 17.4 & -73.7 \\   
33751.37 & CCS & 3$_{2}$-2$_{1}$ & 84.3 & -1.09 & 14.8 & -17.2 \\   
 &  &  & 65.1 & -1.06 & 14.9 & -16.8 \\   
33821.51 & Hydrogen & H(72)$\beta$ & 66.1 & 0.65 & 25.7 & 17.6 \\   
33908.67 & Hydrogen & H(82)$\gamma$ & 68.5 & 0.26 & 35.8 & 9.7 \\   
34351.45 & H$_2$CS & 1$_{01}$-0$_{00}$ & 82.2 & -0.21 & 21.0 & -4.7 \\   
 &  &  & 65.6 & -0.23 & 9.3 & -2.3 \\   
34352.53 & U? & \hspace{4mm}------   & $^{[4]}$62.0 & 0.23 & 8.7 & 2.1 \\   
34596.38 & Hydrogen$^{Adj}$ & H(57)$\alpha$ & 89.4 & 0.73 & 28.9 & 22.4 \\   
 &  &  & 67.6 & 2.04 & 13.3 & 28.9 \\   
 &  &  & 55.0 & 1.20 & 28.9 & 36.9 \\   
34614.38 & HC$_5$N & 13-12 & 62.4 & -0.34 & 13.7 & -5.0 \\   
34684.37 & CCCS$^{B}$ & 6-5 & $^{[5]}$71.9 & -0.17 & 30.4 & -5.6 \\   
34824.07 & CH$_3$CH$_2$CN & 4$_{14}$-3$_{13}$ & 82.5 & -0.31 & 12.1 & -4.0 \\   
 &  &  & 65.1 & -0.22 & 14.7 & -3.4 \\   
35065.73 & CH$_2$NH & 3$_{03}$-2$_{12}$ & $^{[2]}$60.4 & 2.44 & 17.7 & 45.9 \\   
35134.30 & NH$_3$ & (14,14) & 82.2 & -0.88 & 14.3 & -13.3 \\   
 &  &  & 63.5 & -0.92 & 18.4 & -18.0 \\   
35157.27 & Hydrogen & H(81)$\gamma$ & 68.2 & 0.19 & 32.5 & 6.7 \\   
35185.80 & U? & \hspace{4mm}------   & 62.0 & 0.22 & 7.9 & 1.8 \\   
35250.77 & Hydrogen & H(71)$\beta$ & 67.1 & 0.56 & 37.9 & 22.5 \\   
35267.41 & H$^{13}$CCCN & 4-3 & 85.0 & -0.43 & 12.8 & -5.8 \\   
 &  &  & 64.5 & -0.47 & 13.2 & -6.6 \\   
 &  &  & 2.1 & -0.26 & 9.5 & -2.6 \\   
35360.93 & c-C$_3$H$_2$  & 4$_{40}$-4$_{31}$ & 62.7 & -0.20 & 10.4 & -2.2 \\   
35593.40 & CH$_3$OCH$_3$ & 4$_{13}$-4$_{04}$EE/AA/AE/EA & 63.7 & -0.34 & 25.3 & -9.1 \\   
35722.21 & CH$_3$CH$_2$CN & 4$_{04}$-3$_{03}$ & 83.5 & -0.55 & 12.8 & -7.5 \\   
 &  &  & 63.8 & -0.30 & 12.2 & -4.0 \\   
35733.12 & $^{13}$CH$_3$CN$^{BC}$ & 2$_{0}$-1$_{0}$/2$_{1}$-1$_{1}$ & 80.2 & -0.24 & 34.9 & -9.1 \\   
35906.98 & U &  \hspace{4mm}------  & 60.4 & -0.23 & 29.6 & -7.3 \\   
36070.55 & U? & \hspace{4mm}------   & 62.0 & 0.24 & 10.9 & 2.8 \\   
36169.29 & CH$_3$OH$^{Maser}$ & 4$_{-1,4}$-3$_{03}$ & 58.1 & 617.11 & 9.2 & 5263.7 \\   
 &  &  & 1.0 & 1.66 & 10.9 & 19.2 \\   
36237.95 & HC$^{13}$CCN & 4-3 & 78.5 & -0.47 & 16.3 & -8.1 \\   
 &  &  & $^{[6]}$57.3 & -0.60 & 15.1 & -9.6 \\   
36241.44 & HCC$^{13}$CN & 4-3 & 64.3 & -0.54 & 14.5 & -8.3 \\   
36299.95 & H$_2$COH$^+$ & 1$_{11}$-2$_{02}$ & 60.8 & -0.28 & 19.5 & -5.8 \\   
36309.63 & SiS & 2-1 & 62.1 & -0.26 & 12.6 & -3.5 \\   
36392.32 & HC$_3$N & 4-3 & 83.2 & -6.22 & 12.2 & -81.1 \\   
 &  &  & 64.3 & -5.02 & 13.5 & -72.2 \\   
 &  &  & 1.1 & -2.33 & 11.7 & -31.9 \\   
36466.26 & Hydrogen & H(56)$\alpha^B$ & $^{[7]}$101.3 & 0.34 & 30.2 & 11.1 \\   
 &  &  & 65.4 & 2.60 & 32.6 & 94.6 \\   
36739.67 & CH$_3$CH$_2$CN & 4$_{13}$-3$_{12}$ & 80.3 & -0.33 & 17.8 & -6.3 \\   
 &  &  & 60.9 & -0.46 & 10.8 & -5.3 \\   
36761.72 & Hydrogen & H(70)$\beta$ & 61.1 & 0.41 & 36.4 & 16.1 \\   
36777.28 & CH$_3^{13}$CN & 2$_{0}$-1$_{0}$/2$_{1}$-1$_{1}$ & 77.7 & -0.25 & 29.5 & -7.7 \\   
 &  &  & 57.6 & -0.17 & 8.0 & -1.4 \\   
36795.47 & CH$_3$CN & 2$_{0}$-1$_{0}$/2$_{1}$-1$_{1}$ & 84.4 & -4.02 & 22.4 & -95.8 \\   
 &  &  & 64.3 & -3.94 & 14.2 & -59.5 \\   
 &  &  & 4.0 & -1.57 & 18.4 & -40.4 \\   
36930.70 & {\it Z-}CH$_3$CHNH & 2$_{02}$-1$_{01}$E/A & 67.2 & -0.32 & 14.5 & -5.0 \\   
37018.92 & CH$_2$CHCN & 4$_{14}$-3$_{13}$ & 80.0 & -0.30 & 14.2 & -4.5 \\   
 &  &  & 61.1 & -0.47 & 13.7 & -6.9 \\   
37182.66 & CH$_3$C$_3$N? & 9$_{1}$-8$_{1}$/9$_{0}$-7$_{0}$ & 72.5 & -0.24 & 10.6 & -2.7 \\   
37276.99 & HC$_5$N & 14-13 & 62.4 & -0.31 & 10.8 & -3.5 \\   
37350.57 & Hydrogen & H(87)$\delta$ & 69.0 & 0.24 & 11.9 & 3.1 \\   
37385.12 & NH$_3$ & (15, 15) & 82.7 & -1.20 & 16.8 & -21.5 \\   
 &  &  & 64.8 & -0.86 & 23.2 & -21.3 \\   
 &  &  & -0.1 & -0.34 & 19.9 & -7.3 \\   
37464.17 & CH$_3$CHO & 2$_{12}$-1$_{11}$A & 78.7 & -0.75 & 15.3 & -12.2 \\   
 &  &  & 60.0 & -1.05 & 14.2 & -15.8 \\   
 &  &  & 0.4 & -0.39 & 13.5 & -5.5 \\   
37536.85 & U? &    & 62.0 & 0.24 & 15.5 & 4.0 \\   
37686.87 & CH$_3$CHO & 2$_{12}$-1$_{11}$E & 80.6 & -0.52 & 12.8 & -7.1 \\   
 &  &  & 61.3 & -1.11 & 13.0 & -15.4 \\   
37703.70 & CH$_3$OH & 7$_{-2,6}$-8$_{-1,8}$ & 56.8 & -0.70 & 15.3 & -11.4 \\   
37904.85 & CH$_2$CHCN & 4$_{04}$-3$_{03}$ F=4-3 & 82.5 & -0.69 & 14.2 & -10.5 \\   
 &  &  & 63.0 & -0.67 & 14.0 & -9.9 \\   
38326.81 & U? & \hspace{4mm}------   & 62.0 & -0.28 & 7.5 & -2.2 \\   
38360.27 & Hydrogen & H(69)$\beta$ & 64.7 & 0.51 & 36.4 & 19.9 \\   
38473.36 & Hydrogen$^{Adj}$ & H(55)$\alpha$ & 93.1 & 0.56 & 32.9 & 19.7 \\   
 &  &  & 67.8 & 1.54 & 16.4 & 27.0 \\   
 &  &  & 53.3 & 1.07 & 27.9 & 31.8 \\   
38506.04 & CH$_3$CHO & 2$_{02}$-1$_{01}$E & 83.5 & -1.31 & 13.9 & -19.3 \\   
 &  &  & 63.8 & -1.55 & 19.5 & -32.1 \\   
38512.11 & CH$_3$CHO & 2$_{02}$-1$_{01}$A & 83.8 & -1.35 & 10.8 & -15.4 \\   
 &  &  & $^{[8]}$61.5 & -1.81 & 24.8 & -47.8 \\   
 &  &  & 0.7 & -0.74 & 11.3 & -8.9 \\   
38847.73 & CH$_2$CHCN & 4$_{13}$-3$_{12}$ & 83.7 & -0.45 & 15.2 & -7.3 \\   
 &  &  & 61.0 & -0.39 & 15.9 & -6.6 \\   
39047.30 & CH$_3$OCH$_3$ & 5$_{14}$-5$_{05}$EE/AA/AE/EA & 63.8 & -0.34 & 24.9 & -9.1 \\   
39362.50 & CH$_3$CHO & 2$_{11}$-1$_{10}$E & 80.7 & -0.66 & 13.1 & -9.2 \\   
 &  &  & 60.6 & -0.62 & 13.3 & -8.8 \\   
39594.29 & CH$_3$CHO & 2$_{11}$-1$_{10}$A & 82.2 & -0.63 & 18.4 & -12.4 \\   
 &  &  & 58.7 & -0.52 & 11.7 & -6.5 \\   
39924.77 & CH$_2$CN & 2$_{12}$-1$_{11}$ & 82.0 & -0.32 & 21.5 & -7.3 \\   
 &  &  & 60.1 & -0.58 & 11.8 & -7.2 \\   
39927.87 & U &  \hspace{4mm}------  & $^{[9]}$61.7 & -0.37 & 9.5 & -3.8 \\   
39941.41 & NH$_3^{B}$ & (16,16) & $^{[10]}$79.8 & -0.72 & 29.3 & -22.5 \\   
39956.70 & c-H$_2$C$_3$O & 3$_{13}$-2$_{12}$ & 82.3 & -0.48 & 9.4 & -4.7 \\   
40039.02 & H$_2$CCO & 2$_{12}$-1$_{11}$ & 81.3 & -0.33 & 12.3 & -4.4 \\   
40052.88 & Hydrogen & H(68)$\beta$ & 64.8 & 0.66 & 21.5 & 15.0 \\   
40239.19 & CH$_2$CN$^{B}$ & 2$_{02}$-1$_{01}$ J=$\frac{5}{2}$-$\frac{3}{2}$ & $^{[11]}$84.5 & -0.53 & 7.9 & -4.4 \\   
 &  & \hspace{5mm}  F1=$\frac{7}{2}$-$\frac{5}{2}$ F=$\frac{5}{2}$-$\frac{3}{2}$   \\  
40239.70 & CH$_2$CN$^{B}$ & 2$_{02}$-1$_{01}$ J=$\frac{5}{2}$-$\frac{3}{2}$ & $^{[11]}$81.2 & -1.23 & 6.5 & -8.5 \\   
 &  & \hspace{5mm}  F1=$\frac{7}{2}$-$\frac{5}{2}$ F=$\frac{7}{2}$-$\frac{5}{2}$ & $^{[11]}$59.2 & -1.44 & 28.7 & -43.8 \\   
40247.54 & CH$_2$CN$^{B}$ & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{1}{2}$ & $^{[11]}$82.5 & -0.95 & 16.1 & -16.3 \\   
 &  & \hspace{5mm}  F1=$\frac{5}{2}$-$\frac{3}{2}$ F=$\frac{5}{2}$-$\frac{3}{2}$ & $^{[11]}$58.7 & -0.87 & 15.7 & -14.4 \\   
40256.79 & CH$_2$CN$^{BC}$ & 2$_{02}$-1$_{01}$ J=$\frac{3}{2}$-$\frac{1}{2}$ & $^{[11]}$71.5 & -0.30 & 40.2 & -13.0 \\   
 &  & \hspace{5mm}  F1=$\frac{3}{2}$-$\frac{3}{2}$ F=$\frac{5}{2}$-$\frac{5}{2}$   \\  
40347.34 & U & \hspace{4mm}------   & 62.0 & 0.33 & 10.6 & 3.7 \\   
40352.77 & Si$^{18}$O & 1-0 & 66.7 & -0.34 & 14.0 & -5.0 \\   
40577.83 & U? & \hspace{4mm}------   & 62.0 & -0.32 & 13.3 & -4.5 \\   
40630.50 & Hydrogen & H(54)$\alpha$ & 103.3 & 0.24 & 37.2 & 9.3 \\   
 &  &  & 72.9 & 1.47 & 17.5 & 27.4 \\   
 &  &  & 55.7 & 1.74 & 12.9 & 23.8 \\   
40658.60 & CH$_2$CN$^{BC}$ & 2$_{11}$-1$_{10}$ J=$\frac{5}{2}$-$\frac{3}{2}$ & $^{[2]}$71.5 & -0.44 & 28.1 & -13.2 \\   
40875.44 & NH$_2$CHO & 2$_{12}$-1$_{11}$ & $^{[12]}$76.6 & -1.84 & 27.3 & -53.7 \\   
 &  &  & $^{[2]}$56.0 & -1.68 & 13.4 & -24.0 \\   
 &  &  & 2.8 & -0.69 & 15.1 & -11.0 \\   
41124.95 & {\it t-}CH$_3$CH$_2$OH? & 6$_{15}$-6$_{06}$ & 68.6 & -0.31 & 6.8 & -2.3 \\   
41741.37 & U? &    & 62.0 & 0.29 & 8.5 & 2.6 \\   
41846.55 & Hydrogen & H(67)$\beta$ & 65.3 & 0.46 & 27.8 & 13.7 \\   
42373.34 & $^{30}$SiO$^{Adj}$ & 1-0 & 81.1 & -1.32 & 13.8 & -19.4 \\   
 &  &  & 63.2 & -1.87 & 18.8 & -37.6 \\   
42386.06 & NH$_2$CHO$^{Adj}$ & 2$_{02}$-1$_{01}$ & 79.1 & -2.79 & 22.5 & -68.5 \\   
 &  &  & $^{[2]}$55.3 & -2.61 & 14.6 & -40.3 \\   
 &  &  & 0.6 & -2.10 & 13.2 & -27.3 \\   
42602.15 & HC$_5$N$^{Adj}$ & 16-15 & 80.7 & -0.22 & 7.6 & -1.7 \\   
 &  &  & 65.7 & -0.33 & 10.0 & -3.5 \\   
42674.19 & HCS$^+$ & 1-0 & 82.5 & -0.53 & 9.4 & -5.3 \\   
42839.92 & NH$_3$ & (17,17) & 78.7 & -0.52 & 17.1 & -9.5 \\   
 &  &  & 60.2 & -0.49 & 12.4 & -6.5 \\   
42879.94 & $^{29}$SiO & 1-0 & 78.1 & -2.62 & 19.6 & -54.6 \\   
 &  &  & 59.6 & -2.78 & 10.7 & -31.8 \\   
 &  &  & 2.2 & -0.93 & 10.0 & -9.9 \\   
42951.97 & Hydrogen & H(53)$\alpha$ & 70.6 & 1.63 & 15.1 & 26.2 \\   
 &  &  & 55.8 & 1.29 & 17.7 & 24.2 \\   
43423.85 & SiO & 1-0 & 82.9 & -6.60 & 19.8 & -139.1 \\   
 &  &  & 60.3 & -3.28 & 13.5 & -47.2 \\   
 &  &  & 1.5 & -5.46 & 12.8 & -87.0 \\   
43700.42 & U? & \hspace{4mm}------   & 62.0 & 0.39 & 7.7 & 3.2 \\   
43748.95 & Hydrogen & H(66)$\beta$ & 66.4 & 0.47 & 26.7 & 13.3 \\   
43954.45 & NH$_2$CHO & 2$_{11}$-1$_{10}$ & 85.3 & -1.24 & 15.4 & -20.3 \\   
 &  &  & 62.2 & -2.26 & 24.8 & -59.6 \\   
 &  &  & $^{[13]}$3.8 & -0.31 & 26.2 & -8.5 \\   
43972.23 & U &    & 62.0 & -0.39 & 9.4 & -3.9 \\   
44069.48 & CH$_3$OH$^{Maser, Adj}$ & 7$_{07}$-6$_{16}$++ & 68.4 & 12.90 & 9.7 & 118.7 \\   
 &  &  & 56.7 & 50.24 & 9.0 & 462.2 \\   
44084.17 & H$^{13}$CCCN$^{Adj}$ & 5-4 & 82.5 & -0.54 & 13.9 & -8.0 \\   
 &  &  & 64.8 & -0.31 & 11.3 & -3.8 \\   
44104.78 & {\it c-}C$_3$H$_2$ $^{B}$ & 3$_{21}$-3$_{12}$ & $^{[14]}$77.0 & -0.46 & 9.5 & -4.7 \\   
 &  &  & 59.4 & -1.34 & 12.9 & -18.4 \\   
44195.58 & U? & \hspace{4mm}------   & 62.0 & 0.42 & 9.5 & 4.3 \\   
44592.31 & U? & \hspace{4mm}------   & 62.0 & -0.36 & 7.6 & -2.9 \\   
44596.99 & CH$_3$CH$_2$CN & 5$_{05}$-4$_{04}$ & 65.0 & -0.49 & 8.3 & -4.3 \\   
\hline
\multicolumn{7}{l}{[1] Weakly masing.} \\  
\multicolumn{7}{l}{[2] Transition is at an unusual velocity for the source.} \\  
\multicolumn{7}{l}{[3] A U-line at 33332.3 MHz is reported in the LOVAS catalog.} \\  
\multicolumn{7}{l}{[4] This may be weak masing by H$_2$CS at $\sim$55~\kmss.  This velocity is similar to that at which the methanol 
masing transitions emit}\\
\multicolumn{7}{l}{towards this source.} \\  
\multicolumn{7}{l}{[5] Blended with CH$_3$OCH$_3$ 2$_{20}$-3$_{13}$AA \& EE.} \\  
\multicolumn{7}{l}{[6] The 62~\kms component of HC$^{13}$CCN is blended with the 82~\kms component of HCC$^{13}$CN.} \\  
\multicolumn{7}{l}{[7] Blended with H(80)$\gamma$.} \\  
\multicolumn{7}{l}{[8] Blended with foreground absorption by the E-state transition.} \\  
\multicolumn{7}{l}{[9] Detected in K6, L, and K4.} \\  
\multicolumn{7}{l}{[10] Blended with HC$_5$N J=(15-14).} \\  
\multicolumn{7}{l}{[11] Multiple hyperfine components are blended.} \\  
\multicolumn{7}{l}{[12] This contains a bad spectrometer channel that could interfere with the fit.} \\  
\multicolumn{7}{l}{[13] Possibly blended with HNCO 2$_{02}$-1$_{01}$.} \\  
\multicolumn{7}{l}{[14] Blended with H(75)$\gamma$.} \\  
\hline
\end{longtable}
